Production of Two Non-Conjugate Leptoquarks in $e^-e^-$ Collisions

We study the production of scalar and vector leptoquarks in $e^-e^-$ scattering. We use the most general couplings to the known fermions which are dimensionless, baryon and lepton number conserving, and $SU(3)_c \otimes SU(2)_L \otimes U(1)_Y$ invariant. Expressions are presented for production cross sections and predictions are given for future linear colliders.

==> en.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,1350)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,195){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,195){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,227){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,227){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,254){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,254){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,278){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,278){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,299){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,299){\makebox(0,0)[r]{1}}
\put(1416,299){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,440){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,440){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,523){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,523){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,581){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,581){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,627){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,627){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,664){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,664){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,695){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,695){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,723){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,723){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,747){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,747){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,768){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,768){\makebox(0,0)[r]{10}}
\put(1416,768){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,909){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,909){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,992){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,992){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1050){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1050){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1096){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1096){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1133){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1133){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1164){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1164){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1192){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1192){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1216){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1216){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{100}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){200}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,113){\makebox(0,0){400}}
\put(394,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,113){\makebox(0,0){600}}
\put(524,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){800}}
\put(655,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,113){\makebox(0,0){1000}}
\put(785,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,113){\makebox(0,0){1200}}
\put(915,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){1400}}
\put(1045,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,113){\makebox(0,0){1600}}
\put(1176,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,113){\makebox(0,0){1800}}
\put(1306,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2000}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(150,697){\makebox(0,0)[r]{\shortstack{\hspace{-0.5cm}\Large $\sigma / \left({\lambda \over e}\right)^2$ [pb]}}}
\put(850,68){\makebox(0,0){\vspace{-1cm}\Large $\sqrt{s}$ [GeV]}}
\put(1176,723){\makebox(0,0)[l]{\bf4}}
\put(1045,605){\makebox(0,0)[l]{\bf1}}
\put(915,486){\makebox(0,0)[r]{\bf2}}
\put(785,382){\makebox(0,0)[r]{\bf3}}
\put(883,1096){\makebox(0,0)[r]{\bf5}}
\put(459,955){\makebox(0,0)[l]{\bf5'}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(397,158){\rule[-0.500pt]{1.000pt}{184.288pt}}
\put(398,923){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(399,943){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(400,963){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(401,973){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(402,984){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(403,995){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(404,1001){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(405,1008){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(406,1015){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(407,1019){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(408,1023){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(409,1028){\usebox{\plotpoint}}
\put(410,1031){\usebox{\plotpoint}}
\put(411,1034){\usebox{\plotpoint}}
\put(412,1038){\usebox{\plotpoint}}
\put(413,1040){\usebox{\plotpoint}}
\put(414,1042){\usebox{\plotpoint}}
\put(415,1045){\usebox{\plotpoint}}
\put(416,1046){\usebox{\plotpoint}}
\put(417,1048){\usebox{\plotpoint}}
\put(418,1049){\usebox{\plotpoint}}
\put(419,1051){\usebox{\plotpoint}}
\put(420,1052){\usebox{\plotpoint}}
\put(421,1054){\usebox{\plotpoint}}
\put(422,1055){\usebox{\plotpoint}}
\put(423,1056){\usebox{\plotpoint}}
\put(424,1057){\usebox{\plotpoint}}
\put(425,1058){\usebox{\plotpoint}}
\put(427,1059){\usebox{\plotpoint}}
\put(430,1060){\usebox{\plotpoint}}
\put(433,1061){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(442,1060){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(448,1059){\usebox{\plotpoint}}
\put(451,1058){\usebox{\plotpoint}}
\put(454,1057){\usebox{\plotpoint}}
\put(457,1056){\usebox{\plotpoint}}
\put(458,1055){\usebox{\plotpoint}}
\put(460,1054){\usebox{\plotpoint}}
\put(463,1053){\usebox{\plotpoint}}
\put(464,1052){\usebox{\plotpoint}}
\put(466,1051){\usebox{\plotpoint}}
\put(467,1050){\usebox{\plotpoint}}
\put(469,1049){\usebox{\plotpoint}}
\put(472,1048){\usebox{\plotpoint}}
\put(473,1047){\usebox{\plotpoint}}
\put(475,1046){\usebox{\plotpoint}}
\put(476,1045){\usebox{\plotpoint}}
\put(478,1044){\usebox{\plotpoint}}
\put(479,1043){\usebox{\plotpoint}}
\put(481,1042){\usebox{\plotpoint}}
\put(482,1041){\usebox{\plotpoint}}
\put(484,1040){\usebox{\plotpoint}}
\put(485,1039){\usebox{\plotpoint}}
\put(487,1038){\usebox{\plotpoint}}
\put(488,1037){\usebox{\plotpoint}}
\put(490,1036){\usebox{\plotpoint}}
\put(491,1035){\usebox{\plotpoint}}
\put(493,1034){\usebox{\plotpoint}}
\put(494,1033){\usebox{\plotpoint}}
\put(496,1032){\usebox{\plotpoint}}
\put(497,1031){\usebox{\plotpoint}}
\put(499,1030){\usebox{\plotpoint}}
\put(500,1029){\usebox{\plotpoint}}
\put(502,1028){\usebox{\plotpoint}}
\put(503,1027){\usebox{\plotpoint}}
\put(505,1026){\usebox{\plotpoint}}
\put(506,1025){\usebox{\plotpoint}}
\put(508,1024){\usebox{\plotpoint}}
\put(509,1023){\usebox{\plotpoint}}
\put(511,1022){\usebox{\plotpoint}}
\put(512,1021){\usebox{\plotpoint}}
\put(514,1020){\usebox{\plotpoint}}
\put(515,1019){\usebox{\plotpoint}}
\put(517,1018){\usebox{\plotpoint}}
\put(518,1017){\usebox{\plotpoint}}
\put(520,1016){\usebox{\plotpoint}}
\put(521,1015){\usebox{\plotpoint}}
\put(523,1014){\usebox{\plotpoint}}
\put(524,1013){\usebox{\plotpoint}}
\put(526,1012){\usebox{\plotpoint}}
\put(527,1011){\usebox{\plotpoint}}
\put(529,1010){\usebox{\plotpoint}}
\put(530,1009){\usebox{\plotpoint}}
\put(532,1008){\usebox{\plotpoint}}
\put(533,1007){\usebox{\plotpoint}}
\put(535,1006){\usebox{\plotpoint}}
\put(536,1005){\usebox{\plotpoint}}
\put(537,1004){\usebox{\plotpoint}}
\put(538,1003){\usebox{\plotpoint}}
\put(539,1002){\usebox{\plotpoint}}
\put(541,1001){\usebox{\plotpoint}}
\put(542,1000){\usebox{\plotpoint}}
\put(544,999){\usebox{\plotpoint}}
\put(545,998){\usebox{\plotpoint}}
\put(547,997){\usebox{\plotpoint}}
\put(548,996){\usebox{\plotpoint}}
\put(550,995){\usebox{\plotpoint}}
\put(551,994){\usebox{\plotpoint}}
\put(553,993){\usebox{\plotpoint}}
\put(554,992){\usebox{\plotpoint}}
\put(556,991){\usebox{\plotpoint}}
\put(557,990){\usebox{\plotpoint}}
\put(559,989){\usebox{\plotpoint}}
\put(560,988){\usebox{\plotpoint}}
\put(562,987){\usebox{\plotpoint}}
\put(563,986){\usebox{\plotpoint}}
\put(565,985){\usebox{\plotpoint}}
\put(566,984){\usebox{\plotpoint}}
\put(568,983){\usebox{\plotpoint}}
\put(569,982){\usebox{\plotpoint}}
\put(571,981){\usebox{\plotpoint}}
\put(572,980){\usebox{\plotpoint}}
\put(574,979){\usebox{\plotpoint}}
\put(575,978){\usebox{\plotpoint}}
\put(577,977){\usebox{\plotpoint}}
\put(578,976){\usebox{\plotpoint}}
\put(580,975){\usebox{\plotpoint}}
\put(581,974){\usebox{\plotpoint}}
\put(583,973){\usebox{\plotpoint}}
\put(584,972){\usebox{\plotpoint}}
\put(586,971){\usebox{\plotpoint}}
\put(587,970){\usebox{\plotpoint}}
\put(589,969){\usebox{\plotpoint}}
\put(590,968){\usebox{\plotpoint}}
\put(592,967){\usebox{\plotpoint}}
\put(593,966){\usebox{\plotpoint}}
\put(595,965){\usebox{\plotpoint}}
\put(596,964){\usebox{\plotpoint}}
\put(598,963){\usebox{\plotpoint}}
\put(599,962){\usebox{\plotpoint}}
\put(601,961){\usebox{\plotpoint}}
\put(602,960){\usebox{\plotpoint}}
\put(604,959){\usebox{\plotpoint}}
\put(607,958){\usebox{\plotpoint}}
\put(608,957){\usebox{\plotpoint}}
\put(610,956){\usebox{\plotpoint}}
\put(611,955){\usebox{\plotpoint}}
\put(613,954){\usebox{\plotpoint}}
\put(614,953){\usebox{\plotpoint}}
\put(616,952){\usebox{\plotpoint}}
\put(617,951){\usebox{\plotpoint}}
\put(619,950){\usebox{\plotpoint}}
\put(620,949){\usebox{\plotpoint}}
\put(622,948){\usebox{\plotpoint}}
\put(623,947){\usebox{\plotpoint}}
\put(625,946){\usebox{\plotpoint}}
\put(626,945){\usebox{\plotpoint}}
\put(628,944){\usebox{\plotpoint}}
\put(631,943){\usebox{\plotpoint}}
\put(632,942){\usebox{\plotpoint}}
\put(634,941){\usebox{\plotpoint}}
\put(635,940){\usebox{\plotpoint}}
\put(637,939){\usebox{\plotpoint}}
\put(638,938){\usebox{\plotpoint}}
\put(640,937){\usebox{\plotpoint}}
\put(641,936){\usebox{\plotpoint}}
\put(643,935){\usebox{\plotpoint}}
\put(644,934){\usebox{\plotpoint}}
\put(646,933){\usebox{\plotpoint}}
\put(649,932){\usebox{\plotpoint}}
\put(650,931){\usebox{\plotpoint}}
\put(652,930){\usebox{\plotpoint}}
\put(653,929){\usebox{\plotpoint}}
\put(655,928){\usebox{\plotpoint}}
\put(656,927){\usebox{\plotpoint}}
\put(658,926){\usebox{\plotpoint}}
\put(661,925){\usebox{\plotpoint}}
\put(662,924){\usebox{\plotpoint}}
\put(664,923){\usebox{\plotpoint}}
\put(665,922){\usebox{\plotpoint}}
\put(667,921){\usebox{\plotpoint}}
\put(668,920){\usebox{\plotpoint}}
\put(670,919){\usebox{\plotpoint}}
\put(673,918){\usebox{\plotpoint}}
\put(674,917){\usebox{\plotpoint}}
\put(676,916){\usebox{\plotpoint}}
\put(677,915){\usebox{\plotpoint}}
\put(679,914){\usebox{\plotpoint}}
\put(680,913){\usebox{\plotpoint}}
\put(682,912){\usebox{\plotpoint}}
\put(685,911){\usebox{\plotpoint}}
\put(686,910){\usebox{\plotpoint}}
\put(688,909){\usebox{\plotpoint}}
\put(689,908){\usebox{\plotpoint}}
\put(691,907){\usebox{\plotpoint}}
\put(694,906){\usebox{\plotpoint}}
\put(695,905){\usebox{\plotpoint}}
\put(697,904){\usebox{\plotpoint}}
\put(698,903){\usebox{\plotpoint}}
\put(700,902){\usebox{\plotpoint}}
\put(703,901){\usebox{\plotpoint}}
\put(704,900){\usebox{\plotpoint}}
\put(706,899){\usebox{\plotpoint}}
\put(709,898){\usebox{\plotpoint}}
\put(710,897){\usebox{\plotpoint}}
\put(712,896){\usebox{\plotpoint}}
\put(713,895){\usebox{\plotpoint}}
\put(715,894){\usebox{\plotpoint}}
\put(718,893){\usebox{\plotpoint}}
\put(719,892){\usebox{\plotpoint}}
\put(721,891){\usebox{\plotpoint}}
\put(722,890){\usebox{\plotpoint}}
\put(724,889){\usebox{\plotpoint}}
\put(727,888){\usebox{\plotpoint}}
\put(728,887){\usebox{\plotpoint}}
\put(730,886){\usebox{\plotpoint}}
\put(733,885){\usebox{\plotpoint}}
\put(734,884){\usebox{\plotpoint}}
\put(736,883){\usebox{\plotpoint}}
\put(737,882){\usebox{\plotpoint}}
\put(739,881){\usebox{\plotpoint}}
\put(742,880){\usebox{\plotpoint}}
\put(743,879){\usebox{\plotpoint}}
\put(745,878){\usebox{\plotpoint}}
\put(748,877){\usebox{\plotpoint}}
\put(749,876){\usebox{\plotpoint}}
\put(751,875){\usebox{\plotpoint}}
\put(754,874){\usebox{\plotpoint}}
\put(755,873){\usebox{\plotpoint}}
\put(757,872){\usebox{\plotpoint}}
\put(760,871){\usebox{\plotpoint}}
\put(761,870){\usebox{\plotpoint}}
\put(763,869){\usebox{\plotpoint}}
\put(766,868){\usebox{\plotpoint}}
\put(767,867){\usebox{\plotpoint}}
\put(769,866){\usebox{\plotpoint}}
\put(772,865){\usebox{\plotpoint}}
\put(773,864){\usebox{\plotpoint}}
\put(775,863){\usebox{\plotpoint}}
\put(778,862){\usebox{\plotpoint}}
\put(779,861){\usebox{\plotpoint}}
\put(781,860){\usebox{\plotpoint}}
\put(784,859){\usebox{\plotpoint}}
\put(785,858){\usebox{\plotpoint}}
\put(787,857){\usebox{\plotpoint}}
\put(790,856){\usebox{\plotpoint}}
\put(791,855){\usebox{\plotpoint}}
\put(793,854){\usebox{\plotpoint}}
\put(796,853){\usebox{\plotpoint}}
\put(797,852){\usebox{\plotpoint}}
\put(799,851){\usebox{\plotpoint}}
\put(802,850){\usebox{\plotpoint}}
\put(803,849){\usebox{\plotpoint}}
\put(805,848){\usebox{\plotpoint}}
\put(808,847){\usebox{\plotpoint}}
\put(811,846){\usebox{\plotpoint}}
\put(812,845){\usebox{\plotpoint}}
\put(814,844){\usebox{\plotpoint}}
\put(817,843){\usebox{\plotpoint}}
\put(818,842){\usebox{\plotpoint}}
\put(820,841){\usebox{\plotpoint}}
\put(823,840){\usebox{\plotpoint}}
\put(826,839){\usebox{\plotpoint}}
\put(827,838){\usebox{\plotpoint}}
\put(829,837){\usebox{\plotpoint}}
\put(832,836){\usebox{\plotpoint}}
\put(835,835){\usebox{\plotpoint}}
\put(836,834){\usebox{\plotpoint}}
\put(838,833){\usebox{\plotpoint}}
\put(841,832){\usebox{\plotpoint}}
\put(842,831){\usebox{\plotpoint}}
\put(844,830){\usebox{\plotpoint}}
\put(847,829){\usebox{\plotpoint}}
\put(850,828){\usebox{\plotpoint}}
\put(851,827){\usebox{\plotpoint}}
\put(853,826){\usebox{\plotpoint}}
\put(856,825){\usebox{\plotpoint}}
\put(859,824){\usebox{\plotpoint}}
\put(860,823){\usebox{\plotpoint}}
\put(862,822){\usebox{\plotpoint}}
\put(865,821){\usebox{\plotpoint}}
\put(868,820){\usebox{\plotpoint}}
\put(869,819){\usebox{\plotpoint}}
\put(871,818){\usebox{\plotpoint}}
\put(874,817){\usebox{\plotpoint}}
\put(877,816){\usebox{\plotpoint}}
\put(878,815){\usebox{\plotpoint}}
\put(880,814){\usebox{\plotpoint}}
\put(883,813){\usebox{\plotpoint}}
\put(886,812){\usebox{\plotpoint}}
\put(889,811){\usebox{\plotpoint}}
\put(890,810){\usebox{\plotpoint}}
\put(892,809){\usebox{\plotpoint}}
\put(895,808){\usebox{\plotpoint}}
\put(898,807){\usebox{\plotpoint}}
\put(899,806){\usebox{\plotpoint}}
\put(901,805){\usebox{\plotpoint}}
\put(904,804){\usebox{\plotpoint}}
\put(907,803){\usebox{\plotpoint}}
\put(910,802){\usebox{\plotpoint}}
\put(911,801){\usebox{\plotpoint}}
\put(913,800){\usebox{\plotpoint}}
\put(916,799){\usebox{\plotpoint}}
\put(919,798){\usebox{\plotpoint}}
\put(922,797){\usebox{\plotpoint}}
\put(923,796){\usebox{\plotpoint}}
\put(925,795){\usebox{\plotpoint}}
\put(928,794){\usebox{\plotpoint}}
\put(931,793){\usebox{\plotpoint}}
\put(934,792){\usebox{\plotpoint}}
\put(935,791){\usebox{\plotpoint}}
\put(937,790){\usebox{\plotpoint}}
\put(940,789){\usebox{\plotpoint}}
\put(943,788){\usebox{\plotpoint}}
\put(946,787){\usebox{\plotpoint}}
\put(949,786){\usebox{\plotpoint}}
\put(952,785){\usebox{\plotpoint}}
\put(953,784){\usebox{\plotpoint}}
\put(955,783){\usebox{\plotpoint}}
\put(958,782){\usebox{\plotpoint}}
\put(961,781){\usebox{\plotpoint}}
\put(964,780){\usebox{\plotpoint}}
\put(967,779){\usebox{\plotpoint}}
\put(968,778){\usebox{\plotpoint}}
\put(970,777){\usebox{\plotpoint}}
\put(973,776){\usebox{\plotpoint}}
\put(976,775){\usebox{\plotpoint}}
\put(979,774){\usebox{\plotpoint}}
\put(982,773){\usebox{\plotpoint}}
\put(985,772){\usebox{\plotpoint}}
\put(986,771){\usebox{\plotpoint}}
\put(988,770){\usebox{\plotpoint}}
\put(991,769){\usebox{\plotpoint}}
\put(994,768){\usebox{\plotpoint}}
\put(997,767){\usebox{\plotpoint}}
\put(1000,766){\usebox{\plotpoint}}
\put(1003,765){\usebox{\plotpoint}}
\put(1006,764){\usebox{\plotpoint}}
\put(1007,763){\usebox{\plotpoint}}
\put(1009,762){\usebox{\plotpoint}}
\put(1012,761){\usebox{\plotpoint}}
\put(1015,760){\usebox{\plotpoint}}
\put(1018,759){\usebox{\plotpoint}}
\put(1021,758){\usebox{\plotpoint}}
\put(1024,757){\usebox{\plotpoint}}
\put(1027,756){\usebox{\plotpoint}}
\put(1030,755){\usebox{\plotpoint}}
\put(1031,754){\usebox{\plotpoint}}
\put(1033,753){\usebox{\plotpoint}}
\put(1036,752){\usebox{\plotpoint}}
\put(1039,751){\usebox{\plotpoint}}
\put(1042,750){\usebox{\plotpoint}}
\put(1045,749){\usebox{\plotpoint}}
\put(1048,748){\usebox{\plotpoint}}
\put(1051,747){\usebox{\plotpoint}}
\put(1054,746){\usebox{\plotpoint}}
\put(1057,745){\usebox{\plotpoint}}
\put(1060,744){\usebox{\plotpoint}}
\put(1063,743){\usebox{\plotpoint}}
\put(1066,742){\usebox{\plotpoint}}
\put(1069,741){\usebox{\plotpoint}}
\put(1070,740){\usebox{\plotpoint}}
\put(1072,739){\usebox{\plotpoint}}
\put(1075,738){\usebox{\plotpoint}}
\put(1078,737){\usebox{\plotpoint}}
\put(1081,736){\usebox{\plotpoint}}
\put(1084,735){\usebox{\plotpoint}}
\put(1087,734){\usebox{\plotpoint}}
\put(1090,733){\usebox{\plotpoint}}
\put(1093,732){\usebox{\plotpoint}}
\put(1096,731){\usebox{\plotpoint}}
\put(1099,730){\usebox{\plotpoint}}
\put(1102,729){\usebox{\plotpoint}}
\put(1105,728){\usebox{\plotpoint}}
\put(1108,727){\usebox{\plotpoint}}
\put(1111,726){\usebox{\plotpoint}}
\put(1114,725){\usebox{\plotpoint}}
\put(1117,724){\usebox{\plotpoint}}
\put(1120,723){\usebox{\plotpoint}}
\put(1123,722){\usebox{\plotpoint}}
\put(1126,721){\usebox{\plotpoint}}
\put(1129,720){\usebox{\plotpoint}}
\put(1132,719){\usebox{\plotpoint}}
\put(1135,718){\usebox{\plotpoint}}
\put(1138,717){\usebox{\plotpoint}}
\put(1141,716){\usebox{\plotpoint}}
\put(1144,715){\usebox{\plotpoint}}
\put(1147,714){\usebox{\plotpoint}}
\put(1150,713){\usebox{\plotpoint}}
\put(1153,712){\usebox{\plotpoint}}
\put(1156,711){\usebox{\plotpoint}}
\put(1159,710){\usebox{\plotpoint}}
\put(1162,709){\usebox{\plotpoint}}
\put(1165,708){\usebox{\plotpoint}}
\put(1168,707){\usebox{\plotpoint}}
\put(1171,706){\usebox{\plotpoint}}
\put(1174,705){\usebox{\plotpoint}}
\put(1177,704){\usebox{\plotpoint}}
\put(1180,703){\usebox{\plotpoint}}
\put(1183,702){\usebox{\plotpoint}}
\put(1186,701){\usebox{\plotpoint}}
\put(1189,700){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1195,699){\usebox{\plotpoint}}
\put(1198,698){\usebox{\plotpoint}}
\put(1201,697){\usebox{\plotpoint}}
\put(1204,696){\usebox{\plotpoint}}
\put(1207,695){\usebox{\plotpoint}}
\put(1210,694){\usebox{\plotpoint}}
\put(1213,693){\usebox{\plotpoint}}
\put(1216,692){\usebox{\plotpoint}}
\put(1219,691){\usebox{\plotpoint}}
\put(1222,690){\usebox{\plotpoint}}
\put(1225,689){\usebox{\plotpoint}}
\put(1228,688){\usebox{\plotpoint}}
\put(1231,687){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1237,686){\usebox{\plotpoint}}
\put(1240,685){\usebox{\plotpoint}}
\put(1243,684){\usebox{\plotpoint}}
\put(1246,683){\usebox{\plotpoint}}
\put(1249,682){\usebox{\plotpoint}}
\put(1252,681){\usebox{\plotpoint}}
\put(1255,680){\usebox{\plotpoint}}
\put(1258,679){\usebox{\plotpoint}}
\put(1261,678){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1267,677){\usebox{\plotpoint}}
\put(1270,676){\usebox{\plotpoint}}
\put(1273,675){\usebox{\plotpoint}}
\put(1276,674){\usebox{\plotpoint}}
\put(1279,673){\usebox{\plotpoint}}
\put(1282,672){\usebox{\plotpoint}}
\put(1285,671){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1291,670){\usebox{\plotpoint}}
\put(1294,669){\usebox{\plotpoint}}
\put(1297,668){\usebox{\plotpoint}}
\put(1300,667){\usebox{\plotpoint}}
\put(1303,666){\usebox{\plotpoint}}
\put(1306,665){\usebox{\plotpoint}}
\put(1309,664){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1315,663){\usebox{\plotpoint}}
\put(1318,662){\usebox{\plotpoint}}
\put(1321,661){\usebox{\plotpoint}}
\put(1324,660){\usebox{\plotpoint}}
\put(1327,659){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1333,658){\usebox{\plotpoint}}
\put(1336,657){\usebox{\plotpoint}}
\put(1339,656){\usebox{\plotpoint}}
\put(1342,655){\usebox{\plotpoint}}
\put(1345,654){\usebox{\plotpoint}}
\put(1348,653){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1354,652){\usebox{\plotpoint}}
\put(1357,651){\usebox{\plotpoint}}
\put(1360,650){\usebox{\plotpoint}}
\put(1363,649){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1369,648){\usebox{\plotpoint}}
\put(1372,647){\usebox{\plotpoint}}
\put(1375,646){\usebox{\plotpoint}}
\put(1378,645){\usebox{\plotpoint}}
\put(1381,644){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1387,643){\usebox{\plotpoint}}
\put(1390,642){\usebox{\plotpoint}}
\put(1393,641){\usebox{\plotpoint}}
\put(1396,640){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1402,639){\usebox{\plotpoint}}
\put(1405,638){\usebox{\plotpoint}}
\put(1408,637){\usebox{\plotpoint}}
\put(1411,636){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1417,635){\usebox{\plotpoint}}
\put(1420,634){\usebox{\plotpoint}}
\put(1423,633){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1429,632){\usebox{\plotpoint}}
\put(1432,631){\usebox{\plotpoint}}
\put(1435,630){\usebox{\plotpoint}}
\put(397,158){\rule[-0.500pt]{1.000pt}{117.318pt}}
\put(398,645){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(399,666){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(400,687){\rule[-0.500pt]{1.000pt}{2.730pt}}
\put(401,698){\rule[-0.500pt]{1.000pt}{2.730pt}}
\put(402,709){\rule[-0.500pt]{1.000pt}{2.730pt}}
\put(403,720){\rule[-0.500pt]{1.000pt}{1.847pt}}
\put(404,728){\rule[-0.500pt]{1.000pt}{1.847pt}}
\put(405,736){\rule[-0.500pt]{1.000pt}{1.847pt}}
\put(406,744){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(407,749){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(408,754){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(409,759){\usebox{\plotpoint}}
\put(410,764){\usebox{\plotpoint}}
\put(411,768){\usebox{\plotpoint}}
\put(412,772){\usebox{\plotpoint}}
\put(413,775){\usebox{\plotpoint}}
\put(414,778){\usebox{\plotpoint}}
\put(415,781){\usebox{\plotpoint}}
\put(416,784){\usebox{\plotpoint}}
\put(417,786){\usebox{\plotpoint}}
\put(418,788){\usebox{\plotpoint}}
\put(419,791){\usebox{\plotpoint}}
\put(420,793){\usebox{\plotpoint}}
\put(421,795){\usebox{\plotpoint}}
\put(422,796){\usebox{\plotpoint}}
\put(423,798){\usebox{\plotpoint}}
\put(424,800){\usebox{\plotpoint}}
\put(425,801){\usebox{\plotpoint}}
\put(426,802){\usebox{\plotpoint}}
\put(427,803){\usebox{\plotpoint}}
\put(428,805){\usebox{\plotpoint}}
\put(429,806){\usebox{\plotpoint}}
\put(430,807){\usebox{\plotpoint}}
\put(430,808){\usebox{\plotpoint}}
\put(431,809){\usebox{\plotpoint}}
\put(433,810){\usebox{\plotpoint}}
\put(434,811){\usebox{\plotpoint}}
\put(435,812){\usebox{\plotpoint}}
\put(436,813){\usebox{\plotpoint}}
\put(439,814){\usebox{\plotpoint}}
\put(440,815){\usebox{\plotpoint}}
\put(442,816){\usebox{\plotpoint}}
\put(445,817){\usebox{\plotpoint}}
\put(448,818){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(454,819){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(469,818){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(475,817){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(481,816){\usebox{\plotpoint}}
\put(484,815){\usebox{\plotpoint}}
\put(487,814){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(493,813){\usebox{\plotpoint}}
\put(496,812){\usebox{\plotpoint}}
\put(499,811){\usebox{\plotpoint}}
\put(502,810){\usebox{\plotpoint}}
\put(503,809){\usebox{\plotpoint}}
\put(505,808){\usebox{\plotpoint}}
\put(508,807){\usebox{\plotpoint}}
\put(511,806){\usebox{\plotpoint}}
\put(514,805){\usebox{\plotpoint}}
\put(517,804){\usebox{\plotpoint}}
\put(520,803){\usebox{\plotpoint}}
\put(521,802){\usebox{\plotpoint}}
\put(523,801){\usebox{\plotpoint}}
\put(526,800){\usebox{\plotpoint}}
\put(529,799){\usebox{\plotpoint}}
\put(530,798){\usebox{\plotpoint}}
\put(532,797){\usebox{\plotpoint}}
\put(535,796){\usebox{\plotpoint}}
\put(538,795){\usebox{\plotpoint}}
\put(539,794){\usebox{\plotpoint}}
\put(541,793){\usebox{\plotpoint}}
\put(544,792){\usebox{\plotpoint}}
\put(547,791){\usebox{\plotpoint}}
\put(548,790){\usebox{\plotpoint}}
\put(550,789){\usebox{\plotpoint}}
\put(553,788){\usebox{\plotpoint}}
\put(554,787){\usebox{\plotpoint}}
\put(556,786){\usebox{\plotpoint}}
\put(559,785){\usebox{\plotpoint}}
\put(562,784){\usebox{\plotpoint}}
\put(563,783){\usebox{\plotpoint}}
\put(565,782){\usebox{\plotpoint}}
\put(568,781){\usebox{\plotpoint}}
\put(569,780){\usebox{\plotpoint}}
\put(571,779){\usebox{\plotpoint}}
\put(574,778){\usebox{\plotpoint}}
\put(575,777){\usebox{\plotpoint}}
\put(577,776){\usebox{\plotpoint}}
\put(580,775){\usebox{\plotpoint}}
\put(583,774){\usebox{\plotpoint}}
\put(584,773){\usebox{\plotpoint}}
\put(586,772){\usebox{\plotpoint}}
\put(589,771){\usebox{\plotpoint}}
\put(590,770){\usebox{\plotpoint}}
\put(592,769){\usebox{\plotpoint}}
\put(595,768){\usebox{\plotpoint}}
\put(596,767){\usebox{\plotpoint}}
\put(598,766){\usebox{\plotpoint}}
\put(601,765){\usebox{\plotpoint}}
\put(602,764){\usebox{\plotpoint}}
\put(604,763){\usebox{\plotpoint}}
\put(607,762){\usebox{\plotpoint}}
\put(608,761){\usebox{\plotpoint}}
\put(610,760){\usebox{\plotpoint}}
\put(613,759){\usebox{\plotpoint}}
\put(614,758){\usebox{\plotpoint}}
\put(616,757){\usebox{\plotpoint}}
\put(619,756){\usebox{\plotpoint}}
\put(620,755){\usebox{\plotpoint}}
\put(622,754){\usebox{\plotpoint}}
\put(625,753){\usebox{\plotpoint}}
\put(626,752){\usebox{\plotpoint}}
\put(628,751){\usebox{\plotpoint}}
\put(631,750){\usebox{\plotpoint}}
\put(634,749){\usebox{\plotpoint}}
\put(635,748){\usebox{\plotpoint}}
\put(637,747){\usebox{\plotpoint}}
\put(640,746){\usebox{\plotpoint}}
\put(641,745){\usebox{\plotpoint}}
\put(643,744){\usebox{\plotpoint}}
\put(646,743){\usebox{\plotpoint}}
\put(647,742){\usebox{\plotpoint}}
\put(649,741){\usebox{\plotpoint}}
\put(652,740){\usebox{\plotpoint}}
\put(653,739){\usebox{\plotpoint}}
\put(655,738){\usebox{\plotpoint}}
\put(658,737){\usebox{\plotpoint}}
\put(661,736){\usebox{\plotpoint}}
\put(662,735){\usebox{\plotpoint}}
\put(664,734){\usebox{\plotpoint}}
\put(667,733){\usebox{\plotpoint}}
\put(668,732){\usebox{\plotpoint}}
\put(670,731){\usebox{\plotpoint}}
\put(673,730){\usebox{\plotpoint}}
\put(674,729){\usebox{\plotpoint}}
\put(676,728){\usebox{\plotpoint}}
\put(679,727){\usebox{\plotpoint}}
\put(682,726){\usebox{\plotpoint}}
\put(683,725){\usebox{\plotpoint}}
\put(685,724){\usebox{\plotpoint}}
\put(688,723){\usebox{\plotpoint}}
\put(689,722){\usebox{\plotpoint}}
\put(691,721){\usebox{\plotpoint}}
\put(694,720){\usebox{\plotpoint}}
\put(695,719){\usebox{\plotpoint}}
\put(697,718){\usebox{\plotpoint}}
\put(700,717){\usebox{\plotpoint}}
\put(703,716){\usebox{\plotpoint}}
\put(704,715){\usebox{\plotpoint}}
\put(706,714){\usebox{\plotpoint}}
\put(709,713){\usebox{\plotpoint}}
\put(712,712){\usebox{\plotpoint}}
\put(713,711){\usebox{\plotpoint}}
\put(715,710){\usebox{\plotpoint}}
\put(718,709){\usebox{\plotpoint}}
\put(719,708){\usebox{\plotpoint}}
\put(721,707){\usebox{\plotpoint}}
\put(724,706){\usebox{\plotpoint}}
\put(727,705){\usebox{\plotpoint}}
\put(728,704){\usebox{\plotpoint}}
\put(730,703){\usebox{\plotpoint}}
\put(733,702){\usebox{\plotpoint}}
\put(736,701){\usebox{\plotpoint}}
\put(737,700){\usebox{\plotpoint}}
\put(739,699){\usebox{\plotpoint}}
\put(742,698){\usebox{\plotpoint}}
\put(745,697){\usebox{\plotpoint}}
\put(746,696){\usebox{\plotpoint}}
\put(748,695){\usebox{\plotpoint}}
\put(751,694){\usebox{\plotpoint}}
\put(754,693){\usebox{\plotpoint}}
\put(755,692){\usebox{\plotpoint}}
\put(757,691){\usebox{\plotpoint}}
\put(760,690){\usebox{\plotpoint}}
\put(763,689){\usebox{\plotpoint}}
\put(764,688){\usebox{\plotpoint}}
\put(766,687){\usebox{\plotpoint}}
\put(769,686){\usebox{\plotpoint}}
\put(772,685){\usebox{\plotpoint}}
\put(773,684){\usebox{\plotpoint}}
\put(775,683){\usebox{\plotpoint}}
\put(778,682){\usebox{\plotpoint}}
\put(781,681){\usebox{\plotpoint}}
\put(782,680){\usebox{\plotpoint}}
\put(784,679){\usebox{\plotpoint}}
\put(787,678){\usebox{\plotpoint}}
\put(790,677){\usebox{\plotpoint}}
\put(791,676){\usebox{\plotpoint}}
\put(793,675){\usebox{\plotpoint}}
\put(796,674){\usebox{\plotpoint}}
\put(799,673){\usebox{\plotpoint}}
\put(802,672){\usebox{\plotpoint}}
\put(803,671){\usebox{\plotpoint}}
\put(805,670){\usebox{\plotpoint}}
\put(808,669){\usebox{\plotpoint}}
\put(811,668){\usebox{\plotpoint}}
\put(814,667){\usebox{\plotpoint}}
\put(815,666){\usebox{\plotpoint}}
\put(817,665){\usebox{\plotpoint}}
\put(820,664){\usebox{\plotpoint}}
\put(823,663){\usebox{\plotpoint}}
\put(826,662){\usebox{\plotpoint}}
\put(827,661){\usebox{\plotpoint}}
\put(829,660){\usebox{\plotpoint}}
\put(832,659){\usebox{\plotpoint}}
\put(835,658){\usebox{\plotpoint}}
\put(838,657){\usebox{\plotpoint}}
\put(839,656){\usebox{\plotpoint}}
\put(841,655){\usebox{\plotpoint}}
\put(844,654){\usebox{\plotpoint}}
\put(847,653){\usebox{\plotpoint}}
\put(850,652){\usebox{\plotpoint}}
\put(853,651){\usebox{\plotpoint}}
\put(854,650){\usebox{\plotpoint}}
\put(856,649){\usebox{\plotpoint}}
\put(859,648){\usebox{\plotpoint}}
\put(862,647){\usebox{\plotpoint}}
\put(865,646){\usebox{\plotpoint}}
\put(868,645){\usebox{\plotpoint}}
\put(869,644){\usebox{\plotpoint}}
\put(871,643){\usebox{\plotpoint}}
\put(874,642){\usebox{\plotpoint}}
\put(877,641){\usebox{\plotpoint}}
\put(880,640){\usebox{\plotpoint}}
\put(883,639){\usebox{\plotpoint}}
\put(884,638){\usebox{\plotpoint}}
\put(886,637){\usebox{\plotpoint}}
\put(889,636){\usebox{\plotpoint}}
\put(892,635){\usebox{\plotpoint}}
\put(895,634){\usebox{\plotpoint}}
\put(898,633){\usebox{\plotpoint}}
\put(901,632){\usebox{\plotpoint}}
\put(902,631){\usebox{\plotpoint}}
\put(904,630){\usebox{\plotpoint}}
\put(907,629){\usebox{\plotpoint}}
\put(910,628){\usebox{\plotpoint}}
\put(913,627){\usebox{\plotpoint}}
\put(916,626){\usebox{\plotpoint}}
\put(919,625){\usebox{\plotpoint}}
\put(922,624){\usebox{\plotpoint}}
\put(923,623){\usebox{\plotpoint}}
\put(925,622){\usebox{\plotpoint}}
\put(928,621){\usebox{\plotpoint}}
\put(931,620){\usebox{\plotpoint}}
\put(934,619){\usebox{\plotpoint}}
\put(937,618){\usebox{\plotpoint}}
\put(940,617){\usebox{\plotpoint}}
\put(943,616){\usebox{\plotpoint}}
\put(946,615){\usebox{\plotpoint}}
\put(947,614){\usebox{\plotpoint}}
\put(949,613){\usebox{\plotpoint}}
\put(952,612){\usebox{\plotpoint}}
\put(955,611){\usebox{\plotpoint}}
\put(958,610){\usebox{\plotpoint}}
\put(961,609){\usebox{\plotpoint}}
\put(964,608){\usebox{\plotpoint}}
\put(967,607){\usebox{\plotpoint}}
\put(970,606){\usebox{\plotpoint}}
\put(973,605){\usebox{\plotpoint}}
\put(976,604){\usebox{\plotpoint}}
\put(979,603){\usebox{\plotpoint}}
\put(982,602){\usebox{\plotpoint}}
\put(983,601){\usebox{\plotpoint}}
\put(985,600){\usebox{\plotpoint}}
\put(988,599){\usebox{\plotpoint}}
\put(991,598){\usebox{\plotpoint}}
\put(994,597){\usebox{\plotpoint}}
\put(997,596){\usebox{\plotpoint}}
\put(1000,595){\usebox{\plotpoint}}
\put(1003,594){\usebox{\plotpoint}}
\put(1006,593){\usebox{\plotpoint}}
\put(1009,592){\usebox{\plotpoint}}
\put(1012,591){\usebox{\plotpoint}}
\put(1015,590){\usebox{\plotpoint}}
\put(1018,589){\usebox{\plotpoint}}
\put(1021,588){\usebox{\plotpoint}}
\put(1024,587){\usebox{\plotpoint}}
\put(1027,586){\usebox{\plotpoint}}
\put(1030,585){\usebox{\plotpoint}}
\put(1033,584){\usebox{\plotpoint}}
\put(1036,583){\usebox{\plotpoint}}
\put(1039,582){\usebox{\plotpoint}}
\put(1042,581){\usebox{\plotpoint}}
\put(1045,580){\usebox{\plotpoint}}
\put(1048,579){\usebox{\plotpoint}}
\put(1051,578){\usebox{\plotpoint}}
\put(1054,577){\usebox{\plotpoint}}
\put(1057,576){\usebox{\plotpoint}}
\put(1060,575){\usebox{\plotpoint}}
\put(1063,574){\usebox{\plotpoint}}
\put(1066,573){\usebox{\plotpoint}}
\put(1069,572){\usebox{\plotpoint}}
\put(1072,571){\usebox{\plotpoint}}
\put(1075,570){\usebox{\plotpoint}}
\put(1078,569){\usebox{\plotpoint}}
\put(1081,568){\usebox{\plotpoint}}
\put(1084,567){\usebox{\plotpoint}}
\put(1087,566){\usebox{\plotpoint}}
\put(1090,565){\usebox{\plotpoint}}
\put(1093,564){\usebox{\plotpoint}}
\put(1096,563){\usebox{\plotpoint}}
\put(1099,562){\usebox{\plotpoint}}
\put(1102,561){\usebox{\plotpoint}}
\put(1105,560){\usebox{\plotpoint}}
\put(1108,559){\usebox{\plotpoint}}
\put(1111,558){\usebox{\plotpoint}}
\put(1114,557){\usebox{\plotpoint}}
\put(1117,556){\usebox{\plotpoint}}
\put(1120,555){\usebox{\plotpoint}}
\put(1123,554){\usebox{\plotpoint}}
\put(1126,553){\usebox{\plotpoint}}
\put(1129,552){\usebox{\plotpoint}}
\put(1132,551){\usebox{\plotpoint}}
\put(1135,550){\usebox{\plotpoint}}
\put(1138,549){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1144,548){\usebox{\plotpoint}}
\put(1147,547){\usebox{\plotpoint}}
\put(1150,546){\usebox{\plotpoint}}
\put(1153,545){\usebox{\plotpoint}}
\put(1156,544){\usebox{\plotpoint}}
\put(1159,543){\usebox{\plotpoint}}
\put(1162,542){\usebox{\plotpoint}}
\put(1165,541){\usebox{\plotpoint}}
\put(1168,540){\usebox{\plotpoint}}
\put(1171,539){\usebox{\plotpoint}}
\put(1174,538){\usebox{\plotpoint}}
\put(1177,537){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1183,536){\usebox{\plotpoint}}
\put(1186,535){\usebox{\plotpoint}}
\put(1189,534){\usebox{\plotpoint}}
\put(1192,533){\usebox{\plotpoint}}
\put(1195,532){\usebox{\plotpoint}}
\put(1198,531){\usebox{\plotpoint}}
\put(1201,530){\usebox{\plotpoint}}
\put(1204,529){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1210,528){\usebox{\plotpoint}}
\put(1213,527){\usebox{\plotpoint}}
\put(1216,526){\usebox{\plotpoint}}
\put(1219,525){\usebox{\plotpoint}}
\put(1222,524){\usebox{\plotpoint}}
\put(1225,523){\usebox{\plotpoint}}
\put(1228,522){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1234,521){\usebox{\plotpoint}}
\put(1237,520){\usebox{\plotpoint}}
\put(1240,519){\usebox{\plotpoint}}
\put(1243,518){\usebox{\plotpoint}}
\put(1246,517){\usebox{\plotpoint}}
\put(1249,516){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1255,515){\usebox{\plotpoint}}
\put(1258,514){\usebox{\plotpoint}}
\put(1261,513){\usebox{\plotpoint}}
\put(1264,512){\usebox{\plotpoint}}
\put(1267,511){\usebox{\plotpoint}}
\put(1270,510){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1276,509){\usebox{\plotpoint}}
\put(1279,508){\usebox{\plotpoint}}
\put(1282,507){\usebox{\plotpoint}}
\put(1285,506){\usebox{\plotpoint}}
\put(1288,505){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1294,504){\usebox{\plotpoint}}
\put(1297,503){\usebox{\plotpoint}}
\put(1300,502){\usebox{\plotpoint}}
\put(1303,501){\usebox{\plotpoint}}
\put(1306,500){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1312,499){\usebox{\plotpoint}}
\put(1315,498){\usebox{\plotpoint}}
\put(1318,497){\usebox{\plotpoint}}
\put(1321,496){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1327,495){\usebox{\plotpoint}}
\put(1330,494){\usebox{\plotpoint}}
\put(1333,493){\usebox{\plotpoint}}
\put(1336,492){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1342,491){\usebox{\plotpoint}}
\put(1345,490){\usebox{\plotpoint}}
\put(1348,489){\usebox{\plotpoint}}
\put(1351,488){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1357,487){\usebox{\plotpoint}}
\put(1360,486){\usebox{\plotpoint}}
\put(1363,485){\usebox{\plotpoint}}
\put(1366,484){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1372,483){\usebox{\plotpoint}}
\put(1375,482){\usebox{\plotpoint}}
\put(1378,481){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1384,480){\usebox{\plotpoint}}
\put(1387,479){\usebox{\plotpoint}}
\put(1390,478){\usebox{\plotpoint}}
\put(1393,477){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1399,476){\usebox{\plotpoint}}
\put(1402,475){\usebox{\plotpoint}}
\put(1405,474){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1411,473){\usebox{\plotpoint}}
\put(1414,472){\usebox{\plotpoint}}
\put(1417,471){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1423,470){\usebox{\plotpoint}}
\put(1426,469){\usebox{\plotpoint}}
\put(1429,468){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1435,467){\usebox{\plotpoint}}
\put(411,158){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(412,185){\rule[-0.500pt]{1.000pt}{3.694pt}}
\put(413,200){\rule[-0.500pt]{1.000pt}{3.694pt}}
\put(414,215){\rule[-0.500pt]{1.000pt}{3.694pt}}
\put(415,230){\rule[-0.500pt]{1.000pt}{3.212pt}}
\put(416,244){\rule[-0.500pt]{1.000pt}{3.212pt}}
\put(417,257){\rule[-0.500pt]{1.000pt}{3.212pt}}
\put(418,271){\rule[-0.500pt]{1.000pt}{2.810pt}}
\put(419,282){\rule[-0.500pt]{1.000pt}{2.810pt}}
\put(420,294){\rule[-0.500pt]{1.000pt}{2.810pt}}
\put(421,305){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(422,316){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(423,327){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(424,337){\rule[-0.500pt]{1.000pt}{2.248pt}}
\put(425,347){\rule[-0.500pt]{1.000pt}{2.248pt}}
\put(426,356){\rule[-0.500pt]{1.000pt}{2.248pt}}
\put(427,366){\rule[-0.500pt]{1.000pt}{2.088pt}}
\put(428,374){\rule[-0.500pt]{1.000pt}{2.088pt}}
\put(429,383){\rule[-0.500pt]{1.000pt}{2.088pt}}
\put(430,391){\rule[-0.500pt]{1.000pt}{1.847pt}}
\put(431,399){\rule[-0.500pt]{1.000pt}{1.847pt}}
\put(432,407){\rule[-0.500pt]{1.000pt}{1.847pt}}
\put(433,414){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(434,422){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(435,429){\rule[-0.500pt]{1.000pt}{1.767pt}}
\put(436,437){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(437,443){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(438,450){\rule[-0.500pt]{1.000pt}{1.606pt}}
\put(439,456){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(440,463){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(441,469){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(442,476){\rule[-0.500pt]{1.000pt}{1.365pt}}
\put(443,481){\rule[-0.500pt]{1.000pt}{1.365pt}}
\put(444,487){\rule[-0.500pt]{1.000pt}{1.365pt}}
\put(445,492){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(446,498){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(447,503){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(448,509){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(449,514){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(450,519){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(451,524){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(452,529){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(453,534){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(454,539){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(455,543){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(456,548){\rule[-0.500pt]{1.000pt}{1.124pt}}
\put(457,553){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(458,557){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(459,561){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(460,565){\usebox{\plotpoint}}
\put(461,570){\usebox{\plotpoint}}
\put(462,574){\usebox{\plotpoint}}
\put(463,578){\usebox{\plotpoint}}
\put(464,582){\usebox{\plotpoint}}
\put(465,586){\usebox{\plotpoint}}
\put(466,590){\usebox{\plotpoint}}
\put(467,593){\usebox{\plotpoint}}
\put(468,597){\usebox{\plotpoint}}
\put(469,601){\usebox{\plotpoint}}
\put(470,604){\usebox{\plotpoint}}
\put(471,608){\usebox{\plotpoint}}
\put(472,612){\usebox{\plotpoint}}
\put(473,615){\usebox{\plotpoint}}
\put(474,618){\usebox{\plotpoint}}
\put(475,621){\usebox{\plotpoint}}
\put(476,625){\usebox{\plotpoint}}
\put(477,628){\usebox{\plotpoint}}
\put(478,631){\usebox{\plotpoint}}
\put(479,635){\usebox{\plotpoint}}
\put(480,638){\usebox{\plotpoint}}
\put(481,641){\usebox{\plotpoint}}
\put(482,645){\usebox{\plotpoint}}
\put(483,648){\usebox{\plotpoint}}
\put(484,651){\usebox{\plotpoint}}
\put(485,654){\usebox{\plotpoint}}
\put(486,657){\usebox{\plotpoint}}
\put(487,660){\usebox{\plotpoint}}
\put(488,662){\usebox{\plotpoint}}
\put(489,665){\usebox{\plotpoint}}
\put(490,668){\usebox{\plotpoint}}
\put(491,670){\usebox{\plotpoint}}
\put(492,673){\usebox{\plotpoint}}
\put(493,676){\usebox{\plotpoint}}
\put(494,678){\usebox{\plotpoint}}
\put(495,681){\usebox{\plotpoint}}
\put(496,684){\usebox{\plotpoint}}
\put(497,686){\usebox{\plotpoint}}
\put(498,689){\usebox{\plotpoint}}
\put(499,692){\usebox{\plotpoint}}
\put(500,694){\usebox{\plotpoint}}
\put(501,696){\usebox{\plotpoint}}
\put(502,698){\usebox{\plotpoint}}
\put(503,701){\usebox{\plotpoint}}
\put(504,703){\usebox{\plotpoint}}
\put(505,705){\usebox{\plotpoint}}
\put(506,708){\usebox{\plotpoint}}
\put(507,710){\usebox{\plotpoint}}
\put(508,712){\usebox{\plotpoint}}
\put(509,715){\usebox{\plotpoint}}
\put(510,717){\usebox{\plotpoint}}
\put(511,719){\usebox{\plotpoint}}
\put(512,722){\usebox{\plotpoint}}
\put(513,724){\usebox{\plotpoint}}
\put(514,726){\usebox{\plotpoint}}
\put(515,728){\usebox{\plotpoint}}
\put(516,730){\usebox{\plotpoint}}
\put(517,732){\usebox{\plotpoint}}
\put(518,734){\usebox{\plotpoint}}
\put(519,736){\usebox{\plotpoint}}
\put(520,738){\usebox{\plotpoint}}
\put(521,740){\usebox{\plotpoint}}
\put(522,742){\usebox{\plotpoint}}
\put(523,744){\usebox{\plotpoint}}
\put(524,746){\usebox{\plotpoint}}
\put(525,748){\usebox{\plotpoint}}
\put(526,750){\usebox{\plotpoint}}
\put(527,752){\usebox{\plotpoint}}
\put(528,754){\usebox{\plotpoint}}
\put(529,756){\usebox{\plotpoint}}
\put(530,757){\usebox{\plotpoint}}
\put(531,759){\usebox{\plotpoint}}
\put(532,761){\usebox{\plotpoint}}
\put(533,763){\usebox{\plotpoint}}
\put(534,765){\usebox{\plotpoint}}
\put(535,767){\usebox{\plotpoint}}
\put(536,768){\usebox{\plotpoint}}
\put(537,770){\usebox{\plotpoint}}
\put(538,772){\usebox{\plotpoint}}
\put(539,773){\usebox{\plotpoint}}
\put(540,775){\usebox{\plotpoint}}
\put(541,777){\usebox{\plotpoint}}
\put(542,778){\usebox{\plotpoint}}
\put(543,780){\usebox{\plotpoint}}
\put(544,782){\usebox{\plotpoint}}
\put(545,783){\usebox{\plotpoint}}
\put(546,785){\usebox{\plotpoint}}
\put(547,787){\usebox{\plotpoint}}
\put(548,788){\usebox{\plotpoint}}
\put(549,789){\usebox{\plotpoint}}
\put(550,790){\usebox{\plotpoint}}
\put(551,792){\usebox{\plotpoint}}
\put(552,794){\usebox{\plotpoint}}
\put(553,796){\usebox{\plotpoint}}
\put(554,797){\usebox{\plotpoint}}
\put(555,799){\usebox{\plotpoint}}
\put(556,801){\usebox{\plotpoint}}
\put(557,802){\usebox{\plotpoint}}
\put(558,803){\usebox{\plotpoint}}
\put(559,804){\usebox{\plotpoint}}
\put(560,806){\usebox{\plotpoint}}
\put(561,807){\usebox{\plotpoint}}
\put(562,808){\usebox{\plotpoint}}
\put(563,810){\usebox{\plotpoint}}
\put(564,812){\usebox{\plotpoint}}
\put(565,814){\usebox{\plotpoint}}
\put(566,815){\usebox{\plotpoint}}
\put(567,816){\usebox{\plotpoint}}
\put(568,817){\usebox{\plotpoint}}
\put(569,819){\usebox{\plotpoint}}
\put(570,820){\usebox{\plotpoint}}
\put(571,821){\usebox{\plotpoint}}
\put(572,823){\usebox{\plotpoint}}
\put(573,824){\usebox{\plotpoint}}
\put(574,825){\usebox{\plotpoint}}
\put(575,827){\usebox{\plotpoint}}
\put(576,828){\usebox{\plotpoint}}
\put(577,829){\usebox{\plotpoint}}
\put(578,831){\usebox{\plotpoint}}
\put(579,832){\usebox{\plotpoint}}
\put(580,833){\usebox{\plotpoint}}
\put(580,834){\usebox{\plotpoint}}
\put(581,835){\usebox{\plotpoint}}
\put(582,836){\usebox{\plotpoint}}
\put(583,837){\usebox{\plotpoint}}
\put(584,838){\usebox{\plotpoint}}
\put(585,839){\usebox{\plotpoint}}
\put(586,840){\usebox{\plotpoint}}
\put(587,842){\usebox{\plotpoint}}
\put(588,843){\usebox{\plotpoint}}
\put(589,844){\usebox{\plotpoint}}
\put(589,845){\usebox{\plotpoint}}
\put(590,846){\usebox{\plotpoint}}
\put(591,847){\usebox{\plotpoint}}
\put(592,848){\usebox{\plotpoint}}
\put(593,849){\usebox{\plotpoint}}
\put(594,850){\usebox{\plotpoint}}
\put(595,851){\usebox{\plotpoint}}
\put(595,852){\usebox{\plotpoint}}
\put(596,853){\usebox{\plotpoint}}
\put(597,854){\usebox{\plotpoint}}
\put(598,855){\usebox{\plotpoint}}
\put(599,856){\usebox{\plotpoint}}
\put(600,857){\usebox{\plotpoint}}
\put(601,858){\usebox{\plotpoint}}
\put(601,859){\usebox{\plotpoint}}
\put(602,860){\usebox{\plotpoint}}
\put(603,861){\usebox{\plotpoint}}
\put(604,862){\usebox{\plotpoint}}
\put(605,863){\usebox{\plotpoint}}
\put(606,864){\usebox{\plotpoint}}
\put(607,865){\usebox{\plotpoint}}
\put(608,866){\usebox{\plotpoint}}
\put(609,867){\usebox{\plotpoint}}
\put(610,868){\usebox{\plotpoint}}
\put(610,869){\usebox{\plotpoint}}
\put(611,870){\usebox{\plotpoint}}
\put(612,871){\usebox{\plotpoint}}
\put(613,872){\usebox{\plotpoint}}
\put(614,873){\usebox{\plotpoint}}
\put(615,874){\usebox{\plotpoint}}
\put(616,875){\usebox{\plotpoint}}
\put(617,876){\usebox{\plotpoint}}
\put(618,877){\usebox{\plotpoint}}
\put(619,878){\usebox{\plotpoint}}
\put(620,879){\usebox{\plotpoint}}
\put(621,880){\usebox{\plotpoint}}
\put(622,881){\usebox{\plotpoint}}
\put(623,882){\usebox{\plotpoint}}
\put(624,883){\usebox{\plotpoint}}
\put(625,884){\usebox{\plotpoint}}
\put(626,885){\usebox{\plotpoint}}
\put(627,886){\usebox{\plotpoint}}
\put(628,887){\usebox{\plotpoint}}
\put(629,888){\usebox{\plotpoint}}
\put(630,889){\usebox{\plotpoint}}
\put(631,890){\usebox{\plotpoint}}
\put(632,891){\usebox{\plotpoint}}
\put(633,892){\usebox{\plotpoint}}
\put(634,893){\usebox{\plotpoint}}
\put(635,894){\usebox{\plotpoint}}
\put(636,895){\usebox{\plotpoint}}
\put(637,896){\usebox{\plotpoint}}
\put(638,897){\usebox{\plotpoint}}
\put(640,898){\usebox{\plotpoint}}
\put(641,899){\usebox{\plotpoint}}
\put(642,900){\usebox{\plotpoint}}
\put(643,901){\usebox{\plotpoint}}
\put(644,902){\usebox{\plotpoint}}
\put(645,903){\usebox{\plotpoint}}
\put(646,904){\usebox{\plotpoint}}
\put(647,905){\usebox{\plotpoint}}
\put(648,906){\usebox{\plotpoint}}
\put(649,907){\usebox{\plotpoint}}
\put(650,908){\usebox{\plotpoint}}
\put(652,909){\usebox{\plotpoint}}
\put(653,910){\usebox{\plotpoint}}
\put(654,911){\usebox{\plotpoint}}
\put(655,912){\usebox{\plotpoint}}
\put(656,913){\usebox{\plotpoint}}
\put(658,914){\usebox{\plotpoint}}
\put(659,915){\usebox{\plotpoint}}
\put(660,916){\usebox{\plotpoint}}
\put(661,917){\usebox{\plotpoint}}
\put(662,918){\usebox{\plotpoint}}
\put(664,919){\usebox{\plotpoint}}
\put(665,920){\usebox{\plotpoint}}
\put(666,921){\usebox{\plotpoint}}
\put(667,922){\usebox{\plotpoint}}
\put(668,923){\usebox{\plotpoint}}
\put(670,924){\usebox{\plotpoint}}
\put(671,925){\usebox{\plotpoint}}
\put(672,926){\usebox{\plotpoint}}
\put(673,927){\usebox{\plotpoint}}
\put(674,928){\usebox{\plotpoint}}
\put(676,929){\usebox{\plotpoint}}
\put(677,930){\usebox{\plotpoint}}
\put(678,931){\usebox{\plotpoint}}
\put(679,932){\usebox{\plotpoint}}
\put(680,933){\usebox{\plotpoint}}
\put(682,934){\usebox{\plotpoint}}
\put(683,935){\usebox{\plotpoint}}
\put(685,936){\usebox{\plotpoint}}
\put(686,937){\usebox{\plotpoint}}
\put(687,938){\usebox{\plotpoint}}
\put(688,939){\usebox{\plotpoint}}
\put(689,940){\usebox{\plotpoint}}
\put(691,941){\usebox{\plotpoint}}
\put(692,942){\usebox{\plotpoint}}
\put(694,943){\usebox{\plotpoint}}
\put(695,944){\usebox{\plotpoint}}
\put(697,945){\usebox{\plotpoint}}
\put(698,946){\usebox{\plotpoint}}
\put(699,947){\usebox{\plotpoint}}
\put(700,948){\usebox{\plotpoint}}
\put(701,949){\usebox{\plotpoint}}
\put(703,950){\usebox{\plotpoint}}
\put(704,951){\usebox{\plotpoint}}
\put(706,952){\usebox{\plotpoint}}
\put(707,953){\usebox{\plotpoint}}
\put(709,954){\usebox{\plotpoint}}
\put(710,955){\usebox{\plotpoint}}
\put(712,956){\usebox{\plotpoint}}
\put(713,957){\usebox{\plotpoint}}
\put(715,958){\usebox{\plotpoint}}
\put(716,959){\usebox{\plotpoint}}
\put(717,960){\usebox{\plotpoint}}
\put(718,961){\usebox{\plotpoint}}
\put(719,962){\usebox{\plotpoint}}
\put(721,963){\usebox{\plotpoint}}
\put(722,964){\usebox{\plotpoint}}
\put(724,965){\usebox{\plotpoint}}
\put(725,966){\usebox{\plotpoint}}
\put(727,967){\usebox{\plotpoint}}
\put(728,968){\usebox{\plotpoint}}
\put(730,969){\usebox{\plotpoint}}
\put(731,970){\usebox{\plotpoint}}
\put(733,971){\usebox{\plotpoint}}
\put(734,972){\usebox{\plotpoint}}
\put(736,973){\usebox{\plotpoint}}
\put(737,974){\usebox{\plotpoint}}
\put(739,975){\usebox{\plotpoint}}
\put(740,976){\usebox{\plotpoint}}
\put(742,977){\usebox{\plotpoint}}
\put(743,978){\usebox{\plotpoint}}
\put(745,979){\usebox{\plotpoint}}
\put(746,980){\usebox{\plotpoint}}
\put(748,981){\usebox{\plotpoint}}
\put(751,982){\usebox{\plotpoint}}
\put(752,983){\usebox{\plotpoint}}
\put(754,984){\usebox{\plotpoint}}
\put(755,985){\usebox{\plotpoint}}
\put(757,986){\usebox{\plotpoint}}
\put(758,987){\usebox{\plotpoint}}
\put(760,988){\usebox{\plotpoint}}
\put(761,989){\usebox{\plotpoint}}
\put(763,990){\usebox{\plotpoint}}
\put(764,991){\usebox{\plotpoint}}
\put(766,992){\usebox{\plotpoint}}
\put(767,993){\usebox{\plotpoint}}
\put(769,994){\usebox{\plotpoint}}
\put(772,995){\usebox{\plotpoint}}
\put(773,996){\usebox{\plotpoint}}
\put(775,997){\usebox{\plotpoint}}
\put(776,998){\usebox{\plotpoint}}
\put(778,999){\usebox{\plotpoint}}
\put(779,1000){\usebox{\plotpoint}}
\put(781,1001){\usebox{\plotpoint}}
\put(784,1002){\usebox{\plotpoint}}
\put(785,1003){\usebox{\plotpoint}}
\put(787,1004){\usebox{\plotpoint}}
\put(788,1005){\usebox{\plotpoint}}
\put(790,1006){\usebox{\plotpoint}}
\put(791,1007){\usebox{\plotpoint}}
\put(793,1008){\usebox{\plotpoint}}
\put(796,1009){\usebox{\plotpoint}}
\put(797,1010){\usebox{\plotpoint}}
\put(799,1011){\usebox{\plotpoint}}
\put(800,1012){\usebox{\plotpoint}}
\put(802,1013){\usebox{\plotpoint}}
\put(805,1014){\usebox{\plotpoint}}
\put(806,1015){\usebox{\plotpoint}}
\put(808,1016){\usebox{\plotpoint}}
\put(809,1017){\usebox{\plotpoint}}
\put(811,1018){\usebox{\plotpoint}}
\put(814,1019){\usebox{\plotpoint}}
\put(815,1020){\usebox{\plotpoint}}
\put(817,1021){\usebox{\plotpoint}}
\put(818,1022){\usebox{\plotpoint}}
\put(820,1023){\usebox{\plotpoint}}
\put(823,1024){\usebox{\plotpoint}}
\put(824,1025){\usebox{\plotpoint}}
\put(826,1026){\usebox{\plotpoint}}
\put(829,1027){\usebox{\plotpoint}}
\put(830,1028){\usebox{\plotpoint}}
\put(832,1029){\usebox{\plotpoint}}
\put(833,1030){\usebox{\plotpoint}}
\put(835,1031){\usebox{\plotpoint}}
\put(838,1032){\usebox{\plotpoint}}
\put(839,1033){\usebox{\plotpoint}}
\put(841,1034){\usebox{\plotpoint}}
\put(844,1035){\usebox{\plotpoint}}
\put(845,1036){\usebox{\plotpoint}}
\put(847,1037){\usebox{\plotpoint}}
\put(850,1038){\usebox{\plotpoint}}
\put(851,1039){\usebox{\plotpoint}}
\put(853,1040){\usebox{\plotpoint}}
\put(856,1041){\usebox{\plotpoint}}
\put(857,1042){\usebox{\plotpoint}}
\put(859,1043){\usebox{\plotpoint}}
\put(862,1044){\usebox{\plotpoint}}
\put(863,1045){\usebox{\plotpoint}}
\put(865,1046){\usebox{\plotpoint}}
\put(868,1047){\usebox{\plotpoint}}
\put(869,1048){\usebox{\plotpoint}}
\put(871,1049){\usebox{\plotpoint}}
\put(874,1050){\usebox{\plotpoint}}
\put(875,1051){\usebox{\plotpoint}}
\put(877,1052){\usebox{\plotpoint}}
\put(880,1053){\usebox{\plotpoint}}
\put(881,1054){\usebox{\plotpoint}}
\put(883,1055){\usebox{\plotpoint}}
\put(886,1056){\usebox{\plotpoint}}
\put(889,1057){\usebox{\plotpoint}}
\put(890,1058){\usebox{\plotpoint}}
\put(892,1059){\usebox{\plotpoint}}
\put(895,1060){\usebox{\plotpoint}}
\put(896,1061){\usebox{\plotpoint}}
\put(898,1062){\usebox{\plotpoint}}
\put(901,1063){\usebox{\plotpoint}}
\put(904,1064){\usebox{\plotpoint}}
\put(905,1065){\usebox{\plotpoint}}
\put(907,1066){\usebox{\plotpoint}}
\put(910,1067){\usebox{\plotpoint}}
\put(911,1068){\usebox{\plotpoint}}
\put(913,1069){\usebox{\plotpoint}}
\put(916,1070){\usebox{\plotpoint}}
\put(919,1071){\usebox{\plotpoint}}
\put(920,1072){\usebox{\plotpoint}}
\put(922,1073){\usebox{\plotpoint}}
\put(925,1074){\usebox{\plotpoint}}
\put(928,1075){\usebox{\plotpoint}}
\put(929,1076){\usebox{\plotpoint}}
\put(931,1077){\usebox{\plotpoint}}
\put(934,1078){\usebox{\plotpoint}}
\put(937,1079){\usebox{\plotpoint}}
\put(938,1080){\usebox{\plotpoint}}
\put(940,1081){\usebox{\plotpoint}}
\put(943,1082){\usebox{\plotpoint}}
\put(946,1083){\usebox{\plotpoint}}
\put(947,1084){\usebox{\plotpoint}}
\put(949,1085){\usebox{\plotpoint}}
\put(952,1086){\usebox{\plotpoint}}
\put(955,1087){\usebox{\plotpoint}}
\put(956,1088){\usebox{\plotpoint}}
\put(958,1089){\usebox{\plotpoint}}
\put(961,1090){\usebox{\plotpoint}}
\put(964,1091){\usebox{\plotpoint}}
\put(967,1092){\usebox{\plotpoint}}
\put(968,1093){\usebox{\plotpoint}}
\put(970,1094){\usebox{\plotpoint}}
\put(973,1095){\usebox{\plotpoint}}
\put(976,1096){\usebox{\plotpoint}}
\put(979,1097){\usebox{\plotpoint}}
\put(980,1098){\usebox{\plotpoint}}
\put(982,1099){\usebox{\plotpoint}}
\put(985,1100){\usebox{\plotpoint}}
\put(988,1101){\usebox{\plotpoint}}
\put(991,1102){\usebox{\plotpoint}}
\put(992,1103){\usebox{\plotpoint}}
\put(994,1104){\usebox{\plotpoint}}
\put(997,1105){\usebox{\plotpoint}}
\put(1000,1106){\usebox{\plotpoint}}
\put(1003,1107){\usebox{\plotpoint}}
\put(1004,1108){\usebox{\plotpoint}}
\put(1006,1109){\usebox{\plotpoint}}
\put(1009,1110){\usebox{\plotpoint}}
\put(1012,1111){\usebox{\plotpoint}}
\put(1015,1112){\usebox{\plotpoint}}
\put(1018,1113){\usebox{\plotpoint}}
\put(1019,1114){\usebox{\plotpoint}}
\put(1021,1115){\usebox{\plotpoint}}
\put(1024,1116){\usebox{\plotpoint}}
\put(1027,1117){\usebox{\plotpoint}}
\put(1030,1118){\usebox{\plotpoint}}
\put(1033,1119){\usebox{\plotpoint}}
\put(1036,1120){\usebox{\plotpoint}}
\put(1037,1121){\usebox{\plotpoint}}
\put(1039,1122){\usebox{\plotpoint}}
\put(1042,1123){\usebox{\plotpoint}}
\put(1045,1124){\usebox{\plotpoint}}
\put(1048,1125){\usebox{\plotpoint}}
\put(1051,1126){\usebox{\plotpoint}}
\put(1054,1127){\usebox{\plotpoint}}
\put(1055,1128){\usebox{\plotpoint}}
\put(1057,1129){\usebox{\plotpoint}}
\put(1060,1130){\usebox{\plotpoint}}
\put(1063,1131){\usebox{\plotpoint}}
\put(1066,1132){\usebox{\plotpoint}}
\put(1069,1133){\usebox{\plotpoint}}
\put(1072,1134){\usebox{\plotpoint}}
\put(1075,1135){\usebox{\plotpoint}}
\put(1076,1136){\usebox{\plotpoint}}
\put(1078,1137){\usebox{\plotpoint}}
\put(1081,1138){\usebox{\plotpoint}}
\put(1084,1139){\usebox{\plotpoint}}
\put(1087,1140){\usebox{\plotpoint}}
\put(1090,1141){\usebox{\plotpoint}}
\put(1093,1142){\usebox{\plotpoint}}
\put(1096,1143){\usebox{\plotpoint}}
\put(1099,1144){\usebox{\plotpoint}}
\put(1102,1145){\usebox{\plotpoint}}
\put(1105,1146){\usebox{\plotpoint}}
\put(1106,1147){\usebox{\plotpoint}}
\put(1108,1148){\usebox{\plotpoint}}
\put(1111,1149){\usebox{\plotpoint}}
\put(1114,1150){\usebox{\plotpoint}}
\put(1117,1151){\usebox{\plotpoint}}
\put(1120,1152){\usebox{\plotpoint}}
\put(1123,1153){\usebox{\plotpoint}}
\put(1126,1154){\usebox{\plotpoint}}
\put(1129,1155){\usebox{\plotpoint}}
\put(1132,1156){\usebox{\plotpoint}}
\put(1135,1157){\usebox{\plotpoint}}
\put(1138,1158){\usebox{\plotpoint}}
\put(1141,1159){\usebox{\plotpoint}}
\put(1144,1160){\usebox{\plotpoint}}
\put(1147,1161){\usebox{\plotpoint}}
\put(1150,1162){\usebox{\plotpoint}}
\put(1153,1163){\usebox{\plotpoint}}
\put(1154,1164){\usebox{\plotpoint}}
\put(1156,1165){\usebox{\plotpoint}}
\put(1159,1166){\usebox{\plotpoint}}
\put(1162,1167){\usebox{\plotpoint}}
\put(1165,1168){\usebox{\plotpoint}}
\put(1168,1169){\usebox{\plotpoint}}
\put(1171,1170){\usebox{\plotpoint}}
\put(1174,1171){\usebox{\plotpoint}}
\put(1177,1172){\usebox{\plotpoint}}
\put(1180,1173){\usebox{\plotpoint}}
\put(1183,1174){\usebox{\plotpoint}}
\put(1186,1175){\usebox{\plotpoint}}
\put(1189,1176){\usebox{\plotpoint}}
\put(1192,1177){\usebox{\plotpoint}}
\put(1195,1178){\usebox{\plotpoint}}
\put(1198,1179){\usebox{\plotpoint}}
\put(1201,1180){\usebox{\plotpoint}}
\put(1204,1181){\usebox{\plotpoint}}
\put(1207,1182){\usebox{\plotpoint}}
\put(1210,1183){\usebox{\plotpoint}}
\put(1213,1184){\usebox{\plotpoint}}
\put(1216,1185){\usebox{\plotpoint}}
\put(1219,1186){\usebox{\plotpoint}}
\put(1222,1187){\usebox{\plotpoint}}
\put(1225,1188){\usebox{\plotpoint}}
\put(1228,1189){\usebox{\plotpoint}}
\put(1231,1190){\usebox{\plotpoint}}
\put(1234,1191){\usebox{\plotpoint}}
\put(1237,1192){\usebox{\plotpoint}}
\put(1240,1193){\usebox{\plotpoint}}
\put(1243,1194){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1249,1195){\usebox{\plotpoint}}
\put(1252,1196){\usebox{\plotpoint}}
\put(1255,1197){\usebox{\plotpoint}}
\put(1258,1198){\usebox{\plotpoint}}
\put(1261,1199){\usebox{\plotpoint}}
\put(1264,1200){\usebox{\plotpoint}}
\put(1267,1201){\usebox{\plotpoint}}
\put(1270,1202){\usebox{\plotpoint}}
\put(1273,1203){\usebox{\plotpoint}}
\put(1276,1204){\usebox{\plotpoint}}
\put(1279,1205){\usebox{\plotpoint}}
\put(1282,1206){\usebox{\plotpoint}}
\put(1285,1207){\usebox{\plotpoint}}
\put(1288,1208){\usebox{\plotpoint}}
\put(1291,1209){\usebox{\plotpoint}}
\put(1294,1210){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1300,1211){\usebox{\plotpoint}}
\put(1303,1212){\usebox{\plotpoint}}
\put(1306,1213){\usebox{\plotpoint}}
\put(1309,1214){\usebox{\plotpoint}}
\put(1312,1215){\usebox{\plotpoint}}
\put(1315,1216){\usebox{\plotpoint}}
\put(1318,1217){\usebox{\plotpoint}}
\put(1321,1218){\usebox{\plotpoint}}
\put(1324,1219){\usebox{\plotpoint}}
\put(1327,1220){\usebox{\plotpoint}}
\put(1330,1221){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1336,1222){\usebox{\plotpoint}}
\put(1339,1223){\usebox{\plotpoint}}
\put(1342,1224){\usebox{\plotpoint}}
\put(1345,1225){\usebox{\plotpoint}}
\put(1348,1226){\usebox{\plotpoint}}
\put(1351,1227){\usebox{\plotpoint}}
\put(1354,1228){\usebox{\plotpoint}}
\put(1357,1229){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1363,1230){\usebox{\plotpoint}}
\put(1366,1231){\usebox{\plotpoint}}
\put(1369,1232){\usebox{\plotpoint}}
\put(1372,1233){\usebox{\plotpoint}}
\put(1375,1234){\usebox{\plotpoint}}
\put(1378,1235){\usebox{\plotpoint}}
\put(1381,1236){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(397,158){\rule[-0.500pt]{1.000pt}{83.512pt}}
\put(398,504){\rule[-0.500pt]{1.000pt}{5.219pt}}
\put(399,526){\rule[-0.500pt]{1.000pt}{5.220pt}}
\put(400,548){\rule[-0.500pt]{1.000pt}{2.811pt}}
\put(401,559){\rule[-0.500pt]{1.000pt}{2.811pt}}
\put(402,571){\rule[-0.500pt]{1.000pt}{2.810pt}}
\put(403,583){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(404,591){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(405,599){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(406,607){\rule[-0.500pt]{1.000pt}{1.365pt}}
\put(407,612){\rule[-0.500pt]{1.000pt}{1.365pt}}
\put(408,618){\rule[-0.500pt]{1.000pt}{1.365pt}}
\put(409,624){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(410,628){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(411,632){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(412,636){\usebox{\plotpoint}}
\put(413,640){\usebox{\plotpoint}}
\put(414,643){\usebox{\plotpoint}}
\put(415,646){\usebox{\plotpoint}}
\put(416,650){\usebox{\plotpoint}}
\put(417,653){\usebox{\plotpoint}}
\put(418,656){\usebox{\plotpoint}}
\put(419,658){\usebox{\plotpoint}}
\put(420,660){\usebox{\plotpoint}}
\put(421,662){\usebox{\plotpoint}}
\put(422,664){\usebox{\plotpoint}}
\put(423,666){\usebox{\plotpoint}}
\put(424,668){\usebox{\plotpoint}}
\put(425,669){\usebox{\plotpoint}}
\put(426,671){\usebox{\plotpoint}}
\put(427,673){\usebox{\plotpoint}}
\put(428,674){\usebox{\plotpoint}}
\put(429,675){\usebox{\plotpoint}}
\put(430,676){\usebox{\plotpoint}}
\put(431,678){\usebox{\plotpoint}}
\put(432,679){\usebox{\plotpoint}}
\put(433,680){\usebox{\plotpoint}}
\put(433,681){\usebox{\plotpoint}}
\put(434,682){\usebox{\plotpoint}}
\put(435,683){\usebox{\plotpoint}}
\put(436,684){\usebox{\plotpoint}}
\put(437,685){\usebox{\plotpoint}}
\put(439,686){\usebox{\plotpoint}}
\put(440,687){\usebox{\plotpoint}}
\put(442,688){\usebox{\plotpoint}}
\put(443,689){\usebox{\plotpoint}}
\put(445,690){\usebox{\plotpoint}}
\put(448,691){\usebox{\plotpoint}}
\put(449,692){\usebox{\plotpoint}}
\put(451,693){\usebox{\plotpoint}}
\put(454,694){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(460,695){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(466,696){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(484,695){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(490,694){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(496,693){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(502,692){\usebox{\plotpoint}}
\put(505,691){\usebox{\plotpoint}}
\put(508,690){\usebox{\plotpoint}}
\put(511,689){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(517,688){\usebox{\plotpoint}}
\put(520,687){\usebox{\plotpoint}}
\put(523,686){\usebox{\plotpoint}}
\put(526,685){\usebox{\plotpoint}}
\put(529,684){\usebox{\plotpoint}}
\put(532,683){\usebox{\plotpoint}}
\put(535,682){\usebox{\plotpoint}}
\put(538,681){\usebox{\plotpoint}}
\put(539,680){\usebox{\plotpoint}}
\put(541,679){\usebox{\plotpoint}}
\put(544,678){\usebox{\plotpoint}}
\put(547,677){\usebox{\plotpoint}}
\put(550,676){\usebox{\plotpoint}}
\put(553,675){\usebox{\plotpoint}}
\put(556,674){\usebox{\plotpoint}}
\put(557,673){\usebox{\plotpoint}}
\put(559,672){\usebox{\plotpoint}}
\put(562,671){\usebox{\plotpoint}}
\put(565,670){\usebox{\plotpoint}}
\put(568,669){\usebox{\plotpoint}}
\put(569,668){\usebox{\plotpoint}}
\put(571,667){\usebox{\plotpoint}}
\put(574,666){\usebox{\plotpoint}}
\put(577,665){\usebox{\plotpoint}}
\put(580,664){\usebox{\plotpoint}}
\put(581,663){\usebox{\plotpoint}}
\put(583,662){\usebox{\plotpoint}}
\put(586,661){\usebox{\plotpoint}}
\put(589,660){\usebox{\plotpoint}}
\put(590,659){\usebox{\plotpoint}}
\put(592,658){\usebox{\plotpoint}}
\put(595,657){\usebox{\plotpoint}}
\put(598,656){\usebox{\plotpoint}}
\put(599,655){\usebox{\plotpoint}}
\put(601,654){\usebox{\plotpoint}}
\put(604,653){\usebox{\plotpoint}}
\put(607,652){\usebox{\plotpoint}}
\put(608,651){\usebox{\plotpoint}}
\put(610,650){\usebox{\plotpoint}}
\put(613,649){\usebox{\plotpoint}}
\put(616,648){\usebox{\plotpoint}}
\put(617,647){\usebox{\plotpoint}}
\put(619,646){\usebox{\plotpoint}}
\put(622,645){\usebox{\plotpoint}}
\put(623,644){\usebox{\plotpoint}}
\put(625,643){\usebox{\plotpoint}}
\put(628,642){\usebox{\plotpoint}}
\put(631,641){\usebox{\plotpoint}}
\put(632,640){\usebox{\plotpoint}}
\put(634,639){\usebox{\plotpoint}}
\put(637,638){\usebox{\plotpoint}}
\put(640,637){\usebox{\plotpoint}}
\put(641,636){\usebox{\plotpoint}}
\put(643,635){\usebox{\plotpoint}}
\put(646,634){\usebox{\plotpoint}}
\put(649,633){\usebox{\plotpoint}}
\put(650,632){\usebox{\plotpoint}}
\put(652,631){\usebox{\plotpoint}}
\put(655,630){\usebox{\plotpoint}}
\put(658,629){\usebox{\plotpoint}}
\put(659,628){\usebox{\plotpoint}}
\put(661,627){\usebox{\plotpoint}}
\put(664,626){\usebox{\plotpoint}}
\put(665,625){\usebox{\plotpoint}}
\put(667,624){\usebox{\plotpoint}}
\put(670,623){\usebox{\plotpoint}}
\put(673,622){\usebox{\plotpoint}}
\put(674,621){\usebox{\plotpoint}}
\put(676,620){\usebox{\plotpoint}}
\put(679,619){\usebox{\plotpoint}}
\put(682,618){\usebox{\plotpoint}}
\put(683,617){\usebox{\plotpoint}}
\put(685,616){\usebox{\plotpoint}}
\put(688,615){\usebox{\plotpoint}}
\put(691,614){\usebox{\plotpoint}}
\put(692,613){\usebox{\plotpoint}}
\put(694,612){\usebox{\plotpoint}}
\put(697,611){\usebox{\plotpoint}}
\put(700,610){\usebox{\plotpoint}}
\put(701,609){\usebox{\plotpoint}}
\put(703,608){\usebox{\plotpoint}}
\put(706,607){\usebox{\plotpoint}}
\put(707,606){\usebox{\plotpoint}}
\put(709,605){\usebox{\plotpoint}}
\put(712,604){\usebox{\plotpoint}}
\put(715,603){\usebox{\plotpoint}}
\put(716,602){\usebox{\plotpoint}}
\put(718,601){\usebox{\plotpoint}}
\put(721,600){\usebox{\plotpoint}}
\put(724,599){\usebox{\plotpoint}}
\put(725,598){\usebox{\plotpoint}}
\put(727,597){\usebox{\plotpoint}}
\put(730,596){\usebox{\plotpoint}}
\put(733,595){\usebox{\plotpoint}}
\put(734,594){\usebox{\plotpoint}}
\put(736,593){\usebox{\plotpoint}}
\put(739,592){\usebox{\plotpoint}}
\put(742,591){\usebox{\plotpoint}}
\put(745,590){\usebox{\plotpoint}}
\put(746,589){\usebox{\plotpoint}}
\put(748,588){\usebox{\plotpoint}}
\put(751,587){\usebox{\plotpoint}}
\put(754,586){\usebox{\plotpoint}}
\put(755,585){\usebox{\plotpoint}}
\put(757,584){\usebox{\plotpoint}}
\put(760,583){\usebox{\plotpoint}}
\put(763,582){\usebox{\plotpoint}}
\put(764,581){\usebox{\plotpoint}}
\put(766,580){\usebox{\plotpoint}}
\put(769,579){\usebox{\plotpoint}}
\put(772,578){\usebox{\plotpoint}}
\put(775,577){\usebox{\plotpoint}}
\put(776,576){\usebox{\plotpoint}}
\put(778,575){\usebox{\plotpoint}}
\put(781,574){\usebox{\plotpoint}}
\put(784,573){\usebox{\plotpoint}}
\put(785,572){\usebox{\plotpoint}}
\put(787,571){\usebox{\plotpoint}}
\put(790,570){\usebox{\plotpoint}}
\put(793,569){\usebox{\plotpoint}}
\put(796,568){\usebox{\plotpoint}}
\put(797,567){\usebox{\plotpoint}}
\put(799,566){\usebox{\plotpoint}}
\put(802,565){\usebox{\plotpoint}}
\put(805,564){\usebox{\plotpoint}}
\put(808,563){\usebox{\plotpoint}}
\put(809,562){\usebox{\plotpoint}}
\put(811,561){\usebox{\plotpoint}}
\put(814,560){\usebox{\plotpoint}}
\put(817,559){\usebox{\plotpoint}}
\put(820,558){\usebox{\plotpoint}}
\put(821,557){\usebox{\plotpoint}}
\put(823,556){\usebox{\plotpoint}}
\put(826,555){\usebox{\plotpoint}}
\put(829,554){\usebox{\plotpoint}}
\put(832,553){\usebox{\plotpoint}}
\put(833,552){\usebox{\plotpoint}}
\put(835,551){\usebox{\plotpoint}}
\put(838,550){\usebox{\plotpoint}}
\put(841,549){\usebox{\plotpoint}}
\put(844,548){\usebox{\plotpoint}}
\put(847,547){\usebox{\plotpoint}}
\put(848,546){\usebox{\plotpoint}}
\put(850,545){\usebox{\plotpoint}}
\put(853,544){\usebox{\plotpoint}}
\put(856,543){\usebox{\plotpoint}}
\put(859,542){\usebox{\plotpoint}}
\put(862,541){\usebox{\plotpoint}}
\put(863,540){\usebox{\plotpoint}}
\put(865,539){\usebox{\plotpoint}}
\put(868,538){\usebox{\plotpoint}}
\put(871,537){\usebox{\plotpoint}}
\put(874,536){\usebox{\plotpoint}}
\put(877,535){\usebox{\plotpoint}}
\put(878,534){\usebox{\plotpoint}}
\put(880,533){\usebox{\plotpoint}}
\put(883,532){\usebox{\plotpoint}}
\put(886,531){\usebox{\plotpoint}}
\put(889,530){\usebox{\plotpoint}}
\put(892,529){\usebox{\plotpoint}}
\put(895,528){\usebox{\plotpoint}}
\put(896,527){\usebox{\plotpoint}}
\put(898,526){\usebox{\plotpoint}}
\put(901,525){\usebox{\plotpoint}}
\put(904,524){\usebox{\plotpoint}}
\put(907,523){\usebox{\plotpoint}}
\put(910,522){\usebox{\plotpoint}}
\put(913,521){\usebox{\plotpoint}}
\put(916,520){\usebox{\plotpoint}}
\put(917,519){\usebox{\plotpoint}}
\put(919,518){\usebox{\plotpoint}}
\put(922,517){\usebox{\plotpoint}}
\put(925,516){\usebox{\plotpoint}}
\put(928,515){\usebox{\plotpoint}}
\put(931,514){\usebox{\plotpoint}}
\put(934,513){\usebox{\plotpoint}}
\put(937,512){\usebox{\plotpoint}}
\put(940,511){\usebox{\plotpoint}}
\put(941,510){\usebox{\plotpoint}}
\put(943,509){\usebox{\plotpoint}}
\put(946,508){\usebox{\plotpoint}}
\put(949,507){\usebox{\plotpoint}}
\put(952,506){\usebox{\plotpoint}}
\put(955,505){\usebox{\plotpoint}}
\put(958,504){\usebox{\plotpoint}}
\put(961,503){\usebox{\plotpoint}}
\put(964,502){\usebox{\plotpoint}}
\put(967,501){\usebox{\plotpoint}}
\put(968,500){\usebox{\plotpoint}}
\put(970,499){\usebox{\plotpoint}}
\put(973,498){\usebox{\plotpoint}}
\put(976,497){\usebox{\plotpoint}}
\put(979,496){\usebox{\plotpoint}}
\put(982,495){\usebox{\plotpoint}}
\put(985,494){\usebox{\plotpoint}}
\put(988,493){\usebox{\plotpoint}}
\put(991,492){\usebox{\plotpoint}}
\put(994,491){\usebox{\plotpoint}}
\put(997,490){\usebox{\plotpoint}}
\put(1000,489){\usebox{\plotpoint}}
\put(1003,488){\usebox{\plotpoint}}
\put(1006,487){\usebox{\plotpoint}}
\put(1009,486){\usebox{\plotpoint}}
\put(1010,485){\usebox{\plotpoint}}
\put(1012,484){\usebox{\plotpoint}}
\put(1015,483){\usebox{\plotpoint}}
\put(1018,482){\usebox{\plotpoint}}
\put(1021,481){\usebox{\plotpoint}}
\put(1024,480){\usebox{\plotpoint}}
\put(1027,479){\usebox{\plotpoint}}
\put(1030,478){\usebox{\plotpoint}}
\put(1033,477){\usebox{\plotpoint}}
\put(1036,476){\usebox{\plotpoint}}
\put(1039,475){\usebox{\plotpoint}}
\put(1042,474){\usebox{\plotpoint}}
\put(1045,473){\usebox{\plotpoint}}
\put(1048,472){\usebox{\plotpoint}}
\put(1051,471){\usebox{\plotpoint}}
\put(1054,470){\usebox{\plotpoint}}
\put(1057,469){\usebox{\plotpoint}}
\put(1060,468){\usebox{\plotpoint}}
\put(1063,467){\usebox{\plotpoint}}
\put(1066,466){\usebox{\plotpoint}}
\put(1069,465){\usebox{\plotpoint}}
\put(1072,464){\usebox{\plotpoint}}
\put(1075,463){\usebox{\plotpoint}}
\put(1078,462){\usebox{\plotpoint}}
\put(1081,461){\usebox{\plotpoint}}
\put(1084,460){\usebox{\plotpoint}}
\put(1087,459){\usebox{\plotpoint}}
\put(1090,458){\usebox{\plotpoint}}
\put(1093,457){\usebox{\plotpoint}}
\put(1096,456){\usebox{\plotpoint}}
\put(1099,455){\usebox{\plotpoint}}
\put(1102,454){\usebox{\plotpoint}}
\put(1105,453){\usebox{\plotpoint}}
\put(1108,452){\usebox{\plotpoint}}
\put(1111,451){\usebox{\plotpoint}}
\put(1114,450){\usebox{\plotpoint}}
\put(1117,449){\usebox{\plotpoint}}
\put(1120,448){\usebox{\plotpoint}}
\put(1123,447){\usebox{\plotpoint}}
\put(1126,446){\usebox{\plotpoint}}
\put(1129,445){\usebox{\plotpoint}}
\put(1132,444){\usebox{\plotpoint}}
\put(1135,443){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1141,442){\usebox{\plotpoint}}
\put(1144,441){\usebox{\plotpoint}}
\put(1147,440){\usebox{\plotpoint}}
\put(1150,439){\usebox{\plotpoint}}
\put(1153,438){\usebox{\plotpoint}}
\put(1156,437){\usebox{\plotpoint}}
\put(1159,436){\usebox{\plotpoint}}
\put(1162,435){\usebox{\plotpoint}}
\put(1165,434){\usebox{\plotpoint}}
\put(1168,433){\usebox{\plotpoint}}
\put(1171,432){\usebox{\plotpoint}}
\put(1174,431){\usebox{\plotpoint}}
\put(1177,430){\usebox{\plotpoint}}
\put(1180,429){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1186,428){\usebox{\plotpoint}}
\put(1189,427){\usebox{\plotpoint}}
\put(1192,426){\usebox{\plotpoint}}
\put(1195,425){\usebox{\plotpoint}}
\put(1198,424){\usebox{\plotpoint}}
\put(1201,423){\usebox{\plotpoint}}
\put(1204,422){\usebox{\plotpoint}}
\put(1207,421){\usebox{\plotpoint}}
\put(1210,420){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1216,419){\usebox{\plotpoint}}
\put(1219,418){\usebox{\plotpoint}}
\put(1222,417){\usebox{\plotpoint}}
\put(1225,416){\usebox{\plotpoint}}
\put(1228,415){\usebox{\plotpoint}}
\put(1231,414){\usebox{\plotpoint}}
\put(1234,413){\usebox{\plotpoint}}
\put(1237,412){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1243,411){\usebox{\plotpoint}}
\put(1246,410){\usebox{\plotpoint}}
\put(1249,409){\usebox{\plotpoint}}
\put(1252,408){\usebox{\plotpoint}}
\put(1255,407){\usebox{\plotpoint}}
\put(1258,406){\usebox{\plotpoint}}
\put(1261,405){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1267,404){\usebox{\plotpoint}}
\put(1270,403){\usebox{\plotpoint}}
\put(1273,402){\usebox{\plotpoint}}
\put(1276,401){\usebox{\plotpoint}}
\put(1279,400){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1285,399){\usebox{\plotpoint}}
\put(1288,398){\usebox{\plotpoint}}
\put(1291,397){\usebox{\plotpoint}}
\put(1294,396){\usebox{\plotpoint}}
\put(1297,395){\usebox{\plotpoint}}
\put(1300,394){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1306,393){\usebox{\plotpoint}}
\put(1309,392){\usebox{\plotpoint}}
\put(1312,391){\usebox{\plotpoint}}
\put(1315,390){\usebox{\plotpoint}}
\put(1318,389){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1324,388){\usebox{\plotpoint}}
\put(1327,387){\usebox{\plotpoint}}
\put(1330,386){\usebox{\plotpoint}}
\put(1333,385){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1339,384){\usebox{\plotpoint}}
\put(1342,383){\usebox{\plotpoint}}
\put(1345,382){\usebox{\plotpoint}}
\put(1348,381){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1354,380){\usebox{\plotpoint}}
\put(1357,379){\usebox{\plotpoint}}
\put(1360,378){\usebox{\plotpoint}}
\put(1363,377){\usebox{\plotpoint}}
\put(1366,376){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1372,375){\usebox{\plotpoint}}
\put(1375,374){\usebox{\plotpoint}}
\put(1378,373){\usebox{\plotpoint}}
\put(1381,372){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1387,371){\usebox{\plotpoint}}
\put(1390,370){\usebox{\plotpoint}}
\put(1393,369){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1399,368){\usebox{\plotpoint}}
\put(1402,367){\usebox{\plotpoint}}
\put(1405,366){\usebox{\plotpoint}}
\put(1408,365){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1414,364){\usebox{\plotpoint}}
\put(1417,363){\usebox{\plotpoint}}
\put(1420,362){\usebox{\plotpoint}}
\put(1423,361){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1429,360){\usebox{\plotpoint}}
\put(1432,359){\usebox{\plotpoint}}
\put(1435,358){\usebox{\plotpoint}}
\put(397,158){\rule[-0.500pt]{1.000pt}{30.675pt}}
\put(398,285){\rule[-0.500pt]{1.000pt}{5.380pt}}
\put(399,307){\rule[-0.500pt]{1.000pt}{5.380pt}}
\put(400,330){\rule[-0.500pt]{1.000pt}{3.051pt}}
\put(401,342){\rule[-0.500pt]{1.000pt}{3.051pt}}
\put(402,355){\rule[-0.500pt]{1.000pt}{3.051pt}}
\put(403,367){\rule[-0.500pt]{1.000pt}{2.088pt}}
\put(404,376){\rule[-0.500pt]{1.000pt}{2.088pt}}
\put(405,385){\rule[-0.500pt]{1.000pt}{2.088pt}}
\put(406,393){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(407,400){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(408,406){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(409,413){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(410,418){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(411,423){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(412,428){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(413,432){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(414,436){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(415,441){\usebox{\plotpoint}}
\put(416,444){\usebox{\plotpoint}}
\put(417,447){\usebox{\plotpoint}}
\put(418,451){\usebox{\plotpoint}}
\put(419,453){\usebox{\plotpoint}}
\put(420,456){\usebox{\plotpoint}}
\put(421,458){\usebox{\plotpoint}}
\put(422,461){\usebox{\plotpoint}}
\put(423,464){\usebox{\plotpoint}}
\put(424,466){\usebox{\plotpoint}}
\put(425,469){\usebox{\plotpoint}}
\put(426,471){\usebox{\plotpoint}}
\put(427,473){\usebox{\plotpoint}}
\put(428,474){\usebox{\plotpoint}}
\put(429,476){\usebox{\plotpoint}}
\put(430,477){\usebox{\plotpoint}}
\put(431,479){\usebox{\plotpoint}}
\put(432,481){\usebox{\plotpoint}}
\put(433,482){\usebox{\plotpoint}}
\put(434,484){\usebox{\plotpoint}}
\put(435,485){\usebox{\plotpoint}}
\put(436,487){\usebox{\plotpoint}}
\put(437,488){\usebox{\plotpoint}}
\put(438,489){\usebox{\plotpoint}}
\put(439,491){\usebox{\plotpoint}}
\put(440,492){\usebox{\plotpoint}}
\put(441,493){\usebox{\plotpoint}}
\put(442,494){\usebox{\plotpoint}}
\put(443,495){\usebox{\plotpoint}}
\put(444,496){\usebox{\plotpoint}}
\put(445,497){\usebox{\plotpoint}}
\put(446,498){\usebox{\plotpoint}}
\put(448,499){\usebox{\plotpoint}}
\put(449,500){\usebox{\plotpoint}}
\put(450,501){\usebox{\plotpoint}}
\put(451,502){\usebox{\plotpoint}}
\put(452,503){\usebox{\plotpoint}}
\put(454,504){\usebox{\plotpoint}}
\put(457,505){\usebox{\plotpoint}}
\put(458,506){\usebox{\plotpoint}}
\put(460,507){\usebox{\plotpoint}}
\put(463,508){\usebox{\plotpoint}}
\put(466,509){\usebox{\plotpoint}}
\put(469,510){\usebox{\plotpoint}}
\put(472,511){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(478,512){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(505,511){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(514,510){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(520,509){\usebox{\plotpoint}}
\put(523,508){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(529,507){\usebox{\plotpoint}}
\put(532,506){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(538,505){\usebox{\plotpoint}}
\put(541,504){\usebox{\plotpoint}}
\put(544,503){\usebox{\plotpoint}}
\put(547,502){\usebox{\plotpoint}}
\put(550,501){\usebox{\plotpoint}}
\put(553,500){\usebox{\plotpoint}}
\put(556,499){\usebox{\plotpoint}}
\put(559,498){\usebox{\plotpoint}}
\put(562,497){\usebox{\plotpoint}}
\put(565,496){\usebox{\plotpoint}}
\put(568,495){\usebox{\plotpoint}}
\put(571,494){\usebox{\plotpoint}}
\put(574,493){\usebox{\plotpoint}}
\put(577,492){\usebox{\plotpoint}}
\put(580,491){\usebox{\plotpoint}}
\put(583,490){\usebox{\plotpoint}}
\put(586,489){\usebox{\plotpoint}}
\put(589,488){\usebox{\plotpoint}}
\put(592,487){\usebox{\plotpoint}}
\put(595,486){\usebox{\plotpoint}}
\put(596,485){\usebox{\plotpoint}}
\put(598,484){\usebox{\plotpoint}}
\put(601,483){\usebox{\plotpoint}}
\put(604,482){\usebox{\plotpoint}}
\put(607,481){\usebox{\plotpoint}}
\put(610,480){\usebox{\plotpoint}}
\put(613,479){\usebox{\plotpoint}}
\put(614,478){\usebox{\plotpoint}}
\put(616,477){\usebox{\plotpoint}}
\put(619,476){\usebox{\plotpoint}}
\put(622,475){\usebox{\plotpoint}}
\put(625,474){\usebox{\plotpoint}}
\put(626,473){\usebox{\plotpoint}}
\put(628,472){\usebox{\plotpoint}}
\put(631,471){\usebox{\plotpoint}}
\put(634,470){\usebox{\plotpoint}}
\put(637,469){\usebox{\plotpoint}}
\put(640,468){\usebox{\plotpoint}}
\put(641,467){\usebox{\plotpoint}}
\put(643,466){\usebox{\plotpoint}}
\put(646,465){\usebox{\plotpoint}}
\put(649,464){\usebox{\plotpoint}}
\put(652,463){\usebox{\plotpoint}}
\put(653,462){\usebox{\plotpoint}}
\put(655,461){\usebox{\plotpoint}}
\put(658,460){\usebox{\plotpoint}}
\put(661,459){\usebox{\plotpoint}}
\put(664,458){\usebox{\plotpoint}}
\put(665,457){\usebox{\plotpoint}}
\put(667,456){\usebox{\plotpoint}}
\put(670,455){\usebox{\plotpoint}}
\put(673,454){\usebox{\plotpoint}}
\put(676,453){\usebox{\plotpoint}}
\put(677,452){\usebox{\plotpoint}}
\put(679,451){\usebox{\plotpoint}}
\put(682,450){\usebox{\plotpoint}}
\put(685,449){\usebox{\plotpoint}}
\put(688,448){\usebox{\plotpoint}}
\put(689,447){\usebox{\plotpoint}}
\put(691,446){\usebox{\plotpoint}}
\put(694,445){\usebox{\plotpoint}}
\put(697,444){\usebox{\plotpoint}}
\put(700,443){\usebox{\plotpoint}}
\put(701,442){\usebox{\plotpoint}}
\put(703,441){\usebox{\plotpoint}}
\put(706,440){\usebox{\plotpoint}}
\put(709,439){\usebox{\plotpoint}}
\put(712,438){\usebox{\plotpoint}}
\put(713,437){\usebox{\plotpoint}}
\put(715,436){\usebox{\plotpoint}}
\put(718,435){\usebox{\plotpoint}}
\put(721,434){\usebox{\plotpoint}}
\put(724,433){\usebox{\plotpoint}}
\put(725,432){\usebox{\plotpoint}}
\put(727,431){\usebox{\plotpoint}}
\put(730,430){\usebox{\plotpoint}}
\put(733,429){\usebox{\plotpoint}}
\put(736,428){\usebox{\plotpoint}}
\put(737,427){\usebox{\plotpoint}}
\put(739,426){\usebox{\plotpoint}}
\put(742,425){\usebox{\plotpoint}}
\put(745,424){\usebox{\plotpoint}}
\put(748,423){\usebox{\plotpoint}}
\put(749,422){\usebox{\plotpoint}}
\put(751,421){\usebox{\plotpoint}}
\put(754,420){\usebox{\plotpoint}}
\put(757,419){\usebox{\plotpoint}}
\put(760,418){\usebox{\plotpoint}}
\put(761,417){\usebox{\plotpoint}}
\put(763,416){\usebox{\plotpoint}}
\put(766,415){\usebox{\plotpoint}}
\put(769,414){\usebox{\plotpoint}}
\put(772,413){\usebox{\plotpoint}}
\put(773,412){\usebox{\plotpoint}}
\put(775,411){\usebox{\plotpoint}}
\put(778,410){\usebox{\plotpoint}}
\put(781,409){\usebox{\plotpoint}}
\put(784,408){\usebox{\plotpoint}}
\put(787,407){\usebox{\plotpoint}}
\put(788,406){\usebox{\plotpoint}}
\put(790,405){\usebox{\plotpoint}}
\put(793,404){\usebox{\plotpoint}}
\put(796,403){\usebox{\plotpoint}}
\put(799,402){\usebox{\plotpoint}}
\put(802,401){\usebox{\plotpoint}}
\put(803,400){\usebox{\plotpoint}}
\put(805,399){\usebox{\plotpoint}}
\put(808,398){\usebox{\plotpoint}}
\put(811,397){\usebox{\plotpoint}}
\put(814,396){\usebox{\plotpoint}}
\put(817,395){\usebox{\plotpoint}}
\put(818,394){\usebox{\plotpoint}}
\put(820,393){\usebox{\plotpoint}}
\put(823,392){\usebox{\plotpoint}}
\put(826,391){\usebox{\plotpoint}}
\put(829,390){\usebox{\plotpoint}}
\put(832,389){\usebox{\plotpoint}}
\put(833,388){\usebox{\plotpoint}}
\put(835,387){\usebox{\plotpoint}}
\put(838,386){\usebox{\plotpoint}}
\put(841,385){\usebox{\plotpoint}}
\put(844,384){\usebox{\plotpoint}}
\put(847,383){\usebox{\plotpoint}}
\put(850,382){\usebox{\plotpoint}}
\put(853,381){\usebox{\plotpoint}}
\put(854,380){\usebox{\plotpoint}}
\put(856,379){\usebox{\plotpoint}}
\put(859,378){\usebox{\plotpoint}}
\put(862,377){\usebox{\plotpoint}}
\put(865,376){\usebox{\plotpoint}}
\put(868,375){\usebox{\plotpoint}}
\put(871,374){\usebox{\plotpoint}}
\put(874,373){\usebox{\plotpoint}}
\put(875,372){\usebox{\plotpoint}}
\put(877,371){\usebox{\plotpoint}}
\put(880,370){\usebox{\plotpoint}}
\put(883,369){\usebox{\plotpoint}}
\put(886,368){\usebox{\plotpoint}}
\put(889,367){\usebox{\plotpoint}}
\put(892,366){\usebox{\plotpoint}}
\put(895,365){\usebox{\plotpoint}}
\put(896,364){\usebox{\plotpoint}}
\put(898,363){\usebox{\plotpoint}}
\put(901,362){\usebox{\plotpoint}}
\put(904,361){\usebox{\plotpoint}}
\put(907,360){\usebox{\plotpoint}}
\put(910,359){\usebox{\plotpoint}}
\put(913,358){\usebox{\plotpoint}}
\put(916,357){\usebox{\plotpoint}}
\put(919,356){\usebox{\plotpoint}}
\put(922,355){\usebox{\plotpoint}}
\put(925,354){\usebox{\plotpoint}}
\put(926,353){\usebox{\plotpoint}}
\put(928,352){\usebox{\plotpoint}}
\put(931,351){\usebox{\plotpoint}}
\put(934,350){\usebox{\plotpoint}}
\put(937,349){\usebox{\plotpoint}}
\put(940,348){\usebox{\plotpoint}}
\put(943,347){\usebox{\plotpoint}}
\put(946,346){\usebox{\plotpoint}}
\put(949,345){\usebox{\plotpoint}}
\put(952,344){\usebox{\plotpoint}}
\put(955,343){\usebox{\plotpoint}}
\put(958,342){\usebox{\plotpoint}}
\put(959,341){\usebox{\plotpoint}}
\put(961,340){\usebox{\plotpoint}}
\put(964,339){\usebox{\plotpoint}}
\put(967,338){\usebox{\plotpoint}}
\put(970,337){\usebox{\plotpoint}}
\put(973,336){\usebox{\plotpoint}}
\put(976,335){\usebox{\plotpoint}}
\put(979,334){\usebox{\plotpoint}}
\put(982,333){\usebox{\plotpoint}}
\put(985,332){\usebox{\plotpoint}}
\put(988,331){\usebox{\plotpoint}}
\put(991,330){\usebox{\plotpoint}}
\put(994,329){\usebox{\plotpoint}}
\put(997,328){\usebox{\plotpoint}}
\put(1000,327){\usebox{\plotpoint}}
\put(1003,326){\usebox{\plotpoint}}
\put(1006,325){\usebox{\plotpoint}}
\put(1009,324){\usebox{\plotpoint}}
\put(1012,323){\usebox{\plotpoint}}
\put(1015,322){\usebox{\plotpoint}}
\put(1018,321){\usebox{\plotpoint}}
\put(1021,320){\usebox{\plotpoint}}
\put(1024,319){\usebox{\plotpoint}}
\put(1027,318){\usebox{\plotpoint}}
\put(1030,317){\usebox{\plotpoint}}
\put(1033,316){\usebox{\plotpoint}}
\put(1036,315){\usebox{\plotpoint}}
\put(1039,314){\usebox{\plotpoint}}
\put(1042,313){\usebox{\plotpoint}}
\put(1045,312){\usebox{\plotpoint}}
\put(1048,311){\usebox{\plotpoint}}
\put(1051,310){\usebox{\plotpoint}}
\put(1054,309){\usebox{\plotpoint}}
\put(1057,308){\usebox{\plotpoint}}
\put(1060,307){\usebox{\plotpoint}}
\put(1063,306){\usebox{\plotpoint}}
\put(1066,305){\usebox{\plotpoint}}
\put(1069,304){\usebox{\plotpoint}}
\put(1072,303){\usebox{\plotpoint}}
\put(1075,302){\usebox{\plotpoint}}
\put(1078,301){\usebox{\plotpoint}}
\put(1081,300){\usebox{\plotpoint}}
\put(1084,299){\usebox{\plotpoint}}
\put(1087,298){\usebox{\plotpoint}}
\put(1090,297){\usebox{\plotpoint}}
\put(1093,296){\usebox{\plotpoint}}
\put(1096,295){\usebox{\plotpoint}}
\put(1099,294){\usebox{\plotpoint}}
\put(1102,293){\usebox{\plotpoint}}
\put(1105,292){\usebox{\plotpoint}}
\put(1108,291){\usebox{\plotpoint}}
\put(1111,290){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1117,289){\usebox{\plotpoint}}
\put(1120,288){\usebox{\plotpoint}}
\put(1123,287){\usebox{\plotpoint}}
\put(1126,286){\usebox{\plotpoint}}
\put(1129,285){\usebox{\plotpoint}}
\put(1132,284){\usebox{\plotpoint}}
\put(1135,283){\usebox{\plotpoint}}
\put(1138,282){\usebox{\plotpoint}}
\put(1141,281){\usebox{\plotpoint}}
\put(1144,280){\usebox{\plotpoint}}
\put(1147,279){\usebox{\plotpoint}}
\put(1150,278){\usebox{\plotpoint}}
\put(1153,277){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1159,276){\usebox{\plotpoint}}
\put(1162,275){\usebox{\plotpoint}}
\put(1165,274){\usebox{\plotpoint}}
\put(1168,273){\usebox{\plotpoint}}
\put(1171,272){\usebox{\plotpoint}}
\put(1174,271){\usebox{\plotpoint}}
\put(1177,270){\usebox{\plotpoint}}
\put(1180,269){\usebox{\plotpoint}}
\put(1183,268){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1189,267){\usebox{\plotpoint}}
\put(1192,266){\usebox{\plotpoint}}
\put(1195,265){\usebox{\plotpoint}}
\put(1198,264){\usebox{\plotpoint}}
\put(1201,263){\usebox{\plotpoint}}
\put(1204,262){\usebox{\plotpoint}}
\put(1207,261){\usebox{\plotpoint}}
\put(1210,260){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1216,259){\usebox{\plotpoint}}
\put(1219,258){\usebox{\plotpoint}}
\put(1222,257){\usebox{\plotpoint}}
\put(1225,256){\usebox{\plotpoint}}
\put(1228,255){\usebox{\plotpoint}}
\put(1231,254){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1237,253){\usebox{\plotpoint}}
\put(1240,252){\usebox{\plotpoint}}
\put(1243,251){\usebox{\plotpoint}}
\put(1246,250){\usebox{\plotpoint}}
\put(1249,249){\usebox{\plotpoint}}
\put(1252,248){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1258,247){\usebox{\plotpoint}}
\put(1261,246){\usebox{\plotpoint}}
\put(1264,245){\usebox{\plotpoint}}
\put(1267,244){\usebox{\plotpoint}}
\put(1270,243){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1276,242){\usebox{\plotpoint}}
\put(1279,241){\usebox{\plotpoint}}
\put(1282,240){\usebox{\plotpoint}}
\put(1285,239){\usebox{\plotpoint}}
\put(1288,238){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1294,237){\usebox{\plotpoint}}
\put(1297,236){\usebox{\plotpoint}}
\put(1300,235){\usebox{\plotpoint}}
\put(1303,234){\usebox{\plotpoint}}
\put(1306,233){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1312,232){\usebox{\plotpoint}}
\put(1315,231){\usebox{\plotpoint}}
\put(1318,230){\usebox{\plotpoint}}
\put(1321,229){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1327,228){\usebox{\plotpoint}}
\put(1330,227){\usebox{\plotpoint}}
\put(1333,226){\usebox{\plotpoint}}
\put(1336,225){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1342,224){\usebox{\plotpoint}}
\put(1345,223){\usebox{\plotpoint}}
\put(1348,222){\usebox{\plotpoint}}
\put(1351,221){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1357,220){\usebox{\plotpoint}}
\put(1360,219){\usebox{\plotpoint}}
\put(1363,218){\usebox{\plotpoint}}
\put(1366,217){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1372,216){\usebox{\plotpoint}}
\put(1375,215){\usebox{\plotpoint}}
\put(1378,214){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1384,213){\usebox{\plotpoint}}
\put(1387,212){\usebox{\plotpoint}}
\put(1390,211){\usebox{\plotpoint}}
\put(1393,210){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1399,209){\usebox{\plotpoint}}
\put(1402,208){\usebox{\plotpoint}}
\put(1405,207){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1411,206){\usebox{\plotpoint}}
\put(1414,205){\usebox{\plotpoint}}
\put(1417,204){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1423,203){\usebox{\plotpoint}}
\put(1426,202){\usebox{\plotpoint}}
\put(1429,201){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1435,200){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(397,158){\usebox{\plotpoint}}
\put(397,178){\usebox{\plotpoint}}
\put(397,199){\usebox{\plotpoint}}
\put(397,220){\usebox{\plotpoint}}
\put(397,241){\usebox{\plotpoint}}
\put(397,261){\usebox{\plotpoint}}
\put(397,282){\usebox{\plotpoint}}
\put(397,303){\usebox{\plotpoint}}
\put(397,324){\usebox{\plotpoint}}
\put(397,344){\usebox{\plotpoint}}
\put(397,365){\usebox{\plotpoint}}
\put(397,386){\usebox{\plotpoint}}
\put(397,407){\usebox{\plotpoint}}
\put(397,427){\usebox{\plotpoint}}
\put(397,448){\usebox{\plotpoint}}
\put(397,469){\usebox{\plotpoint}}
\put(397,490){\usebox{\plotpoint}}
\put(397,510){\usebox{\plotpoint}}
\put(397,531){\usebox{\plotpoint}}
\put(397,552){\usebox{\plotpoint}}
\put(397,573){\usebox{\plotpoint}}
\put(397,593){\usebox{\plotpoint}}
\put(397,614){\usebox{\plotpoint}}
\put(397,635){\usebox{\plotpoint}}
\put(397,656){\usebox{\plotpoint}}
\put(397,676){\usebox{\plotpoint}}
\put(397,697){\usebox{\plotpoint}}
\put(397,718){\usebox{\plotpoint}}
\put(397,739){\usebox{\plotpoint}}
\put(397,759){\usebox{\plotpoint}}
\put(397,780){\usebox{\plotpoint}}
\put(398,801){\usebox{\plotpoint}}
\put(399,822){\usebox{\plotpoint}}
\put(401,842){\usebox{\plotpoint}}
\put(403,863){\usebox{\plotpoint}}
\put(406,883){\usebox{\plotpoint}}
\put(412,904){\usebox{\plotpoint}}
\put(420,922){\usebox{\plotpoint}}
\put(438,933){\usebox{\plotpoint}}
\put(458,929){\usebox{\plotpoint}}
\put(476,920){\usebox{\plotpoint}}
\put(494,909){\usebox{\plotpoint}}
\put(511,897){\usebox{\plotpoint}}
\put(528,886){\usebox{\plotpoint}}
\put(545,874){\usebox{\plotpoint}}
\put(562,862){\usebox{\plotpoint}}
\put(579,851){\usebox{\plotpoint}}
\put(597,839){\usebox{\plotpoint}}
\put(614,828){\usebox{\plotpoint}}
\put(632,817){\usebox{\plotpoint}}
\put(649,806){\usebox{\plotpoint}}
\put(667,795){\usebox{\plotpoint}}
\put(685,785){\usebox{\plotpoint}}
\put(703,774){\usebox{\plotpoint}}
\put(721,764){\usebox{\plotpoint}}
\put(739,755){\usebox{\plotpoint}}
\put(757,745){\usebox{\plotpoint}}
\put(775,736){\usebox{\plotpoint}}
\put(794,727){\usebox{\plotpoint}}
\put(812,718){\usebox{\plotpoint}}
\put(831,709){\usebox{\plotpoint}}
\put(850,700){\usebox{\plotpoint}}
\put(868,692){\usebox{\plotpoint}}
\put(887,683){\usebox{\plotpoint}}
\put(906,676){\usebox{\plotpoint}}
\put(925,667){\usebox{\plotpoint}}
\put(944,659){\usebox{\plotpoint}}
\put(963,652){\usebox{\plotpoint}}
\put(982,644){\usebox{\plotpoint}}
\put(1002,637){\usebox{\plotpoint}}
\put(1021,629){\usebox{\plotpoint}}
\put(1040,622){\usebox{\plotpoint}}
\put(1059,615){\usebox{\plotpoint}}
\put(1079,608){\usebox{\plotpoint}}
\put(1098,601){\usebox{\plotpoint}}
\put(1118,594){\usebox{\plotpoint}}
\put(1138,587){\usebox{\plotpoint}}
\put(1157,581){\usebox{\plotpoint}}
\put(1177,574){\usebox{\plotpoint}}
\put(1197,569){\usebox{\plotpoint}}
\put(1217,562){\usebox{\plotpoint}}
\put(1236,556){\usebox{\plotpoint}}
\put(1256,550){\usebox{\plotpoint}}
\put(1276,544){\usebox{\plotpoint}}
\put(1296,538){\usebox{\plotpoint}}
\put(1316,532){\usebox{\plotpoint}}
\put(1335,527){\usebox{\plotpoint}}
\put(1355,521){\usebox{\plotpoint}}
\put(1375,515){\usebox{\plotpoint}}
\put(1395,511){\usebox{\plotpoint}}
\put(1415,505){\usebox{\plotpoint}}
\put(1435,500){\usebox{\plotpoint}}
\put(1436,500){\usebox{\plotpoint}}
\end{picture}


==> feyn.tex <==
{\unitlength.5mm\SetScale{1.4185}

{\bf1:}
\begin{picture}(100,40)(-30,16)
\Text(-4,32)[rc]{$e^-_{R}$}
\Text(-4,00)[rc]{$e^-_{R}$}
\ArrowLine(00,32)(24,32)
\ArrowLine(00,00)(24,00)
\ArrowLine(24,32)(24,00)
\Text(28,16)[lc]{$u$}
\DashLine(24,32)(48,32){2}
\Photon(24,00)(48,00){-1}{4}
\Text(52,32)[lc]{$R_2^{-5/3}$}
\Text(52,00)[lc]{$V_2^{-1/3}$}
\end{picture}
\qquad + \qquad crossed

\bigskip\bigskip

{\bf2:}
\begin{picture}(100,40)(-30,16)
\Text(-4,32)[rc]{$e^-_L$}
\Text(-4,00)[rc]{$e^-_R$}
\ArrowLine(00,32)(24,32)
\ArrowLine(00,00)(24,00)
\ArrowLine(24,32)(24,00)
\Text(28,16)[lc]{$u$}
\DashLine(24,32)(48,32){2}
\DashLine(24,00)(48,00){2}
\Text(52,32)[lc]{$R_2^{-5/3}$}
\Text(52,00)[lc]{$S_1^{-1/3}$}
\end{picture}
\qquad
\begin{picture}(100,40)(-30,16)
\Text(-4,32)[rc]{$e^-_L$}
\Text(-4,00)[rc]{$e^-_R$}
\ArrowLine(00,32)(24,32)
\ArrowLine(00,00)(24,00)
\ArrowLine(24,00)(24,32)
\Text(28,16)[lc]{$u$}
\DashLine(24,32)(48,32){2}
\DashLine(24,00)(48,00){2}
\Text(52,00)[lc]{$R_2^{-5/3}$}
\Text(52,32)[lc]{$S_1^{-1/3}$}
\end{picture}

\bigskip\bigskip

{\bf3:}
\begin{picture}(100,40)(-30,16)
\Text(-4,32)[rc]{$e^-_L$}
\Text(-4,00)[rc]{$e^-_R$}
\ArrowLine(00,32)(24,32)
\ArrowLine(00,00)(24,00)
\ArrowLine(24,32)(24,00)
\Text(28,16)[lc]{$d$}
\DashLine(24,32)(48,32){2}
\DashLine(24,00)(48,00){2}
\Text(52,32)[lc]{$\tilde R_2^{-2/3}$}
\Text(52,00)[lc]{$\tilde S_1^{-4/3}$}
\end{picture}

\bigskip\bigskip

{\bf4:}
\begin{picture}(100,40)(-30,16)
\Text(-4,32)[rc]{$e^-_L$}
\Text(-4,00)[rc]{$e^-_R$}
\ArrowLine(00,32)(24,32)
\ArrowLine(00,00)(24,00)
\ArrowLine(24,32)(24,00)
\Text(28,16)[lc]{$d$}
\Photon(24,32)(48,32){1}{4}
\Photon(24,00)(48,00){-1}{4}
\Text(52,32)[lc]{$U_1^{-2/3}$}
\Text(52,00)[lc]{$V_2^{-4/3}$}
\end{picture}
\qquad
\begin{picture}(100,40)(-30,16)
\Text(-4,32)[rc]{$e^-_L$}
\Text(-4,00)[rc]{$e^-_R$}
\ArrowLine(00,32)(24,32)
\ArrowLine(00,00)(24,00)
\ArrowLine(24,00)(24,32)
\Text(28,16)[lc]{$d$}
\Photon(24,32)(48,32){1}{4}
\Photon(24,00)(48,00){-1}{4}
\Text(52,00)[lc]{$U_1^{-2/3}$}
\Text(52,32)[lc]{$V_2^{-4/3}$}
\end{picture}

\bigskip\bigskip

{\bf5:}
\begin{picture}(100,40)(-30,16)
\Text(-4,32)[rc]{$e^-_L$}
\Text(-4,00)[rc]{$e^-_R$}
\ArrowLine(00,32)(24,32)
\ArrowLine(00,00)(24,00)
\ArrowLine(24,32)(24,00)
\Text(28,16)[lc]{$u$}
\Photon(24,32)(48,32){1}{4}
\Photon(24,00)(48,00){-1}{4}
\Text(52,32)[lc]{$U_3^{-5/3}$}
\Text(52,00)[lc]{$V_2^{-1/3}$}
\end{picture}

\bigskip\bigskip

{\bf5':}
\begin{picture}(100,40)(-30,16)
\Text(-4,32)[rc]{$e^-_L$}
\Text(-4,00)[rc]{$e^-_R$}
\ArrowLine(00,32)(24,32)
\ArrowLine(00,00)(24,00)
\ArrowLine(24,32)(24,00)
\Text(28,16)[lc]{$u$}
\Photon(24,32)(48,32){1}{4}
\Photon(24,00)(48,00){-1}{4}
\Text(52,32)[lc]{$U_3^{-5/3}$}
\Text(52,00)[lc]{$V_2^{-1/3}$}
\end{picture}
\qquad
\begin{picture}(100,40)(-30,16)
\Text(-4,32)[rc]{$e^-_L$}
\Text(-4,00)[rc]{$e^-_R$}
\ArrowLine(00,32)(16,16)
\ArrowLine(00,00)(16,16)
\Photon(16,16)(32,16){1}{3}
\Text(26,18)[bc]{$B^{--}$}
\Photon(32,16)(48,32){1}{4}
\Photon(32,16)(48,00){-1}{4}
\Text(52,32)[lc]{$U_3^{-5/3}$}
\Text(52,00)[lc]{$V_2^{-1/3}$}
\end{picture}

\bigskip\bigskip
\bigskip\bigskip

}


==> lim.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,266){\makebox(0,0)[r]{0.05}}
\put(1416,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,374){\makebox(0,0)[r]{0.1}}
\put(1416,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,482){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,482){\makebox(0,0)[r]{0.15}}
\put(1416,482){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,590){\makebox(0,0)[r]{0.2}}
\put(1416,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{0.25}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,805){\makebox(0,0)[r]{0.3}}
\put(1416,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,913){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,913){\makebox(0,0)[r]{0.35}}
\put(1416,913){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1021){\makebox(0,0)[r]{0.4}}
\put(1416,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1129){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1129){\makebox(0,0)[r]{0.45}}
\put(1416,1129){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{0.5}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){.5}}
\put(381,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){1}}
\put(498,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){1.5}}
\put(616,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){2}}
\put(733,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){2.5}}
\put(850,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){3}}
\put(967,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){3.5}}
\put(1084,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){4}}
\put(1202,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){4.5}}
\put(1319,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){5}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\hspace{-0.5cm}\Large $\displaystyle{\lambda \over e}$}}}
\put(850,68){\makebox(0,0){\vspace{-1cm}\Large $m_{LQ}$ [TeV]}}
\put(1380,270){\makebox(0,0)[r]{\fbox{$e^-_Le^-_R \to U_1^{-2/3}V_2^{-4/3}$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(287,293){\usebox{\plotpoint}}
\put(286,293){\usebox{\plotpoint}}
\put(286,292){\usebox{\plotpoint}}
\put(284,292){\usebox{\plotpoint}}
\put(284,291){\usebox{\plotpoint}}
\put(282,291){\usebox{\plotpoint}}
\put(281,290){\usebox{\plotpoint}}
\put(281,289){\usebox{\plotpoint}}
\put(279,289){\usebox{\plotpoint}}
\put(279,288){\usebox{\plotpoint}}
\put(278,288){\usebox{\plotpoint}}
\put(278,287){\usebox{\plotpoint}}
\put(276,287){\usebox{\plotpoint}}
\put(276,285){\usebox{\plotpoint}}
\put(275,285){\usebox{\plotpoint}}
\put(275,284){\usebox{\plotpoint}}
\put(274,284){\usebox{\plotpoint}}
\put(274,283){\usebox{\plotpoint}}
\put(273,283){\usebox{\plotpoint}}
\put(273,282){\usebox{\plotpoint}}
\put(272,282){\usebox{\plotpoint}}
\put(272,280){\usebox{\plotpoint}}
\put(271,280){\usebox{\plotpoint}}
\put(271,279){\usebox{\plotpoint}}
\put(270,279){\usebox{\plotpoint}}
\put(270,277){\usebox{\plotpoint}}
\put(269,277){\usebox{\plotpoint}}
\put(269,276){\usebox{\plotpoint}}
\put(268,276){\usebox{\plotpoint}}
\put(268,274){\usebox{\plotpoint}}
\put(267,274){\usebox{\plotpoint}}
\put(267,272){\usebox{\plotpoint}}
\put(266,272){\usebox{\plotpoint}}
\put(266,269){\usebox{\plotpoint}}
\put(265,269){\usebox{\plotpoint}}
\put(265,263){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(264,260){\usebox{\plotpoint}}
\put(287,293){\usebox{\plotpoint}}
\put(287,293){\usebox{\plotpoint}}
\put(287,294){\usebox{\plotpoint}}
\put(289,294){\usebox{\plotpoint}}
\put(289,295){\usebox{\plotpoint}}
\put(291,295){\usebox{\plotpoint}}
\put(291,296){\usebox{\plotpoint}}
\put(293,296){\usebox{\plotpoint}}
\put(293,297){\usebox{\plotpoint}}
\put(294,297){\usebox{\plotpoint}}
\put(294,298){\usebox{\plotpoint}}
\put(296,298){\usebox{\plotpoint}}
\put(296,299){\usebox{\plotpoint}}
\put(298,299){\usebox{\plotpoint}}
\put(298,300){\usebox{\plotpoint}}
\put(299,300){\usebox{\plotpoint}}
\put(299,301){\usebox{\plotpoint}}
\put(301,301){\usebox{\plotpoint}}
\put(301,302){\usebox{\plotpoint}}
\put(303,303){\usebox{\plotpoint}}
\put(304,303){\usebox{\plotpoint}}
\put(304,304){\usebox{\plotpoint}}
\put(305,304){\usebox{\plotpoint}}
\put(305,305){\usebox{\plotpoint}}
\put(307,306){\usebox{\plotpoint}}
\put(308,307){\usebox{\plotpoint}}
\put(309,307){\usebox{\plotpoint}}
\put(309,308){\usebox{\plotpoint}}
\put(310,309){\usebox{\plotpoint}}
\put(311,309){\usebox{\plotpoint}}
\put(311,310){\usebox{\plotpoint}}
\put(312,310){\usebox{\plotpoint}}
\put(312,311){\usebox{\plotpoint}}
\put(313,311){\usebox{\plotpoint}}
\put(313,312){\usebox{\plotpoint}}
\put(314,313){\usebox{\plotpoint}}
\put(315,314){\usebox{\plotpoint}}
\put(315,315){\usebox{\plotpoint}}
\put(316,315){\usebox{\plotpoint}}
\put(316,317){\usebox{\plotpoint}}
\put(317,317){\usebox{\plotpoint}}
\put(317,320){\usebox{\plotpoint}}
\put(318,320){\usebox{\plotpoint}}
\put(318,323){\usebox{\plotpoint}}
\put(319,324){\usebox{\plotpoint}}
\put(319,328){\usebox{\plotpoint}}
\put(320,329){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(321,338){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(322,352){\rule[-0.500pt]{1.000pt}{26.017pt}}
\put(323,460){\rule[-0.500pt]{1.000pt}{187.179pt}}
\put(285,336){\usebox{\plotpoint}}
\put(283,336){\usebox{\plotpoint}}
\put(281,335){\usebox{\plotpoint}}
\put(280,334){\usebox{\plotpoint}}
\put(279,333){\usebox{\plotpoint}}
\put(278,332){\usebox{\plotpoint}}
\put(277,331){\usebox{\plotpoint}}
\put(277,329){\usebox{\plotpoint}}
\put(275,329){\usebox{\plotpoint}}
\put(274,328){\usebox{\plotpoint}}
\put(273,327){\usebox{\plotpoint}}
\put(273,324){\usebox{\plotpoint}}
\put(272,323){\usebox{\plotpoint}}
\put(271,321){\usebox{\plotpoint}}
\put(270,319){\usebox{\plotpoint}}
\put(269,317){\usebox{\plotpoint}}
\put(268,315){\usebox{\plotpoint}}
\put(267,313){\usebox{\plotpoint}}
\put(285,336){\usebox{\plotpoint}}
\put(285,336){\usebox{\plotpoint}}
\put(286,337){\usebox{\plotpoint}}
\put(287,338){\usebox{\plotpoint}}
\put(290,339){\usebox{\plotpoint}}
\put(291,340){\usebox{\plotpoint}}
\put(292,341){\usebox{\plotpoint}}
\put(294,342){\usebox{\plotpoint}}
\put(297,343){\usebox{\plotpoint}}
\put(298,344){\usebox{\plotpoint}}
\put(299,345){\usebox{\plotpoint}}
\put(302,346){\usebox{\plotpoint}}
\put(304,347){\usebox{\plotpoint}}
\put(305,348){\usebox{\plotpoint}}
\put(306,349){\usebox{\plotpoint}}
\put(309,350){\usebox{\plotpoint}}
\put(311,351){\usebox{\plotpoint}}
\put(313,352){\usebox{\plotpoint}}
\put(316,353){\usebox{\plotpoint}}
\put(318,354){\usebox{\plotpoint}}
\put(320,355){\usebox{\plotpoint}}
\put(323,356){\usebox{\plotpoint}}
\put(325,357){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(330,358){\usebox{\plotpoint}}
\put(332,359){\usebox{\plotpoint}}
\put(334,360){\usebox{\plotpoint}}
\put(337,361){\usebox{\plotpoint}}
\put(339,362){\usebox{\plotpoint}}
\put(341,363){\usebox{\plotpoint}}
\put(344,364){\usebox{\plotpoint}}
\put(346,365){\usebox{\plotpoint}}
\put(348,366){\usebox{\plotpoint}}
\put(349,367){\usebox{\plotpoint}}
\put(351,368){\usebox{\plotpoint}}
\put(353,369){\usebox{\plotpoint}}
\put(354,370){\usebox{\plotpoint}}
\put(355,371){\usebox{\plotpoint}}
\put(356,372){\usebox{\plotpoint}}
\put(358,373){\usebox{\plotpoint}}
\put(359,374){\usebox{\plotpoint}}
\put(361,375){\usebox{\plotpoint}}
\put(362,376){\usebox{\plotpoint}}
\put(363,377){\usebox{\plotpoint}}
\put(365,378){\usebox{\plotpoint}}
\put(366,379){\usebox{\plotpoint}}
\put(367,381){\usebox{\plotpoint}}
\put(368,383){\usebox{\plotpoint}}
\put(369,385){\usebox{\plotpoint}}
\put(370,386){\usebox{\plotpoint}}
\put(371,388){\usebox{\plotpoint}}
\put(372,389){\usebox{\plotpoint}}
\put(373,392){\usebox{\plotpoint}}
\put(374,395){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(375,400){\usebox{\plotpoint}}
\put(376,403){\usebox{\plotpoint}}
\put(377,406){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(378,417){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(379,426){\rule[-0.500pt]{1.000pt}{8.191pt}}
\put(380,460){\rule[-0.500pt]{1.000pt}{15.658pt}}
\put(381,525){\rule[-0.500pt]{1.000pt}{171.521pt}}
\put(285,398){\usebox{\plotpoint}}
\put(285,398){\usebox{\plotpoint}}
\put(286,399){\usebox{\plotpoint}}
\put(287,400){\usebox{\plotpoint}}
\put(290,401){\usebox{\plotpoint}}
\put(291,402){\usebox{\plotpoint}}
\put(292,403){\usebox{\plotpoint}}
\put(294,404){\usebox{\plotpoint}}
\put(295,405){\usebox{\plotpoint}}
\put(297,406){\usebox{\plotpoint}}
\put(299,407){\usebox{\plotpoint}}
\put(302,408){\usebox{\plotpoint}}
\put(303,409){\usebox{\plotpoint}}
\put(304,410){\usebox{\plotpoint}}
\put(306,411){\usebox{\plotpoint}}
\put(309,412){\usebox{\plotpoint}}
\put(311,413){\usebox{\plotpoint}}
\put(312,414){\usebox{\plotpoint}}
\put(313,415){\usebox{\plotpoint}}
\put(316,416){\usebox{\plotpoint}}
\put(318,417){\usebox{\plotpoint}}
\put(320,418){\usebox{\plotpoint}}
\put(323,419){\usebox{\plotpoint}}
\put(327,420){\usebox{\plotpoint}}
\put(330,421){\usebox{\plotpoint}}
\put(332,422){\usebox{\plotpoint}}
\put(334,423){\usebox{\plotpoint}}
\put(337,424){\usebox{\plotpoint}}
\put(341,425){\usebox{\plotpoint}}
\put(344,426){\usebox{\plotpoint}}
\put(346,427){\usebox{\plotpoint}}
\put(348,428){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(353,429){\usebox{\plotpoint}}
\put(355,430){\usebox{\plotpoint}}
\put(358,431){\usebox{\plotpoint}}
\put(362,432){\usebox{\plotpoint}}
\put(365,433){\usebox{\plotpoint}}
\put(367,434){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(372,435){\usebox{\plotpoint}}
\put(374,436){\usebox{\plotpoint}}
\put(377,437){\usebox{\plotpoint}}
\put(381,438){\usebox{\plotpoint}}
\put(382,439){\usebox{\plotpoint}}
\put(386,440){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(391,441){\usebox{\plotpoint}}
\put(395,442){\usebox{\plotpoint}}
\put(398,443){\usebox{\plotpoint}}
\put(402,444){\usebox{\plotpoint}}
\put(405,445){\usebox{\plotpoint}}
\put(409,446){\usebox{\plotpoint}}
\put(412,447){\usebox{\plotpoint}}
\put(416,448){\usebox{\plotpoint}}
\put(419,449){\usebox{\plotpoint}}
\put(423,450){\usebox{\plotpoint}}
\put(426,451){\usebox{\plotpoint}}
\put(428,452){\usebox{\plotpoint}}
\put(430,453){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(435,454){\usebox{\plotpoint}}
\put(437,455){\usebox{\plotpoint}}
\put(440,456){\usebox{\plotpoint}}
\put(442,457){\usebox{\plotpoint}}
\put(444,458){\usebox{\plotpoint}}
\put(447,459){\usebox{\plotpoint}}
\put(448,460){\usebox{\plotpoint}}
\put(450,461){\usebox{\plotpoint}}
\put(452,462){\usebox{\plotpoint}}
\put(454,463){\usebox{\plotpoint}}
\put(456,464){\usebox{\plotpoint}}
\put(459,465){\usebox{\plotpoint}}
\put(460,466){\usebox{\plotpoint}}
\put(461,467){\usebox{\plotpoint}}
\put(463,468){\usebox{\plotpoint}}
\put(464,469){\usebox{\plotpoint}}
\put(466,470){\usebox{\plotpoint}}
\put(467,471){\usebox{\plotpoint}}
\put(468,472){\usebox{\plotpoint}}
\put(469,473){\usebox{\plotpoint}}
\put(470,474){\usebox{\plotpoint}}
\put(471,475){\usebox{\plotpoint}}
\put(473,476){\usebox{\plotpoint}}
\put(474,477){\usebox{\plotpoint}}
\put(475,479){\usebox{\plotpoint}}
\put(476,480){\usebox{\plotpoint}}
\put(477,482){\usebox{\plotpoint}}
\put(477,483){\usebox{\plotpoint}}
\put(478,484){\usebox{\plotpoint}}
\put(479,485){\usebox{\plotpoint}}
\put(480,486){\usebox{\plotpoint}}
\put(481,488){\usebox{\plotpoint}}
\put(482,490){\usebox{\plotpoint}}
\put(483,492){\usebox{\plotpoint}}
\put(484,495){\usebox{\plotpoint}}
\put(485,497){\usebox{\plotpoint}}
\put(486,499){\usebox{\plotpoint}}
\put(487,502){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(488,506){\usebox{\plotpoint}}
\put(489,510){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(490,515){\rule[-0.500pt]{1.000pt}{1.325pt}}
\put(491,521){\usebox{\plotpoint}}
\put(492,525){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(493,531){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(494,538){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(495,557){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(496,568){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(497,611){\rule[-0.500pt]{1.000pt}{20.958pt}}
\put(498,698){\rule[-0.500pt]{1.000pt}{129.845pt}}
\put(285,398){\usebox{\plotpoint}}
\put(283,398){\usebox{\plotpoint}}
\put(282,397){\usebox{\plotpoint}}
\put(281,396){\usebox{\plotpoint}}
\put(280,395){\usebox{\plotpoint}}
\put(280,393){\usebox{\plotpoint}}
\put(279,392){\usebox{\plotpoint}}
\put(278,390){\usebox{\plotpoint}}
\put(277,389){\usebox{\plotpoint}}
\put(275,389){\usebox{\plotpoint}}
\put(274,388){\usebox{\plotpoint}}
\put(273,387){\usebox{\plotpoint}}
\put(273,384){\usebox{\plotpoint}}
\put(272,383){\usebox{\plotpoint}}
\put(271,380){\usebox{\plotpoint}}
\put(270,378){\usebox{\plotpoint}}
\put(269,376){\usebox{\plotpoint}}
\put(268,374){\usebox{\plotpoint}}
\put(267,371){\usebox{\plotpoint}}
\put(285,517){\usebox{\plotpoint}}
\put(285,517){\usebox{\plotpoint}}
\put(286,518){\usebox{\plotpoint}}
\put(287,519){\usebox{\plotpoint}}
\put(288,520){\usebox{\plotpoint}}
\put(289,521){\usebox{\plotpoint}}
\put(290,522){\usebox{\plotpoint}}
\put(291,523){\usebox{\plotpoint}}
\put(292,524){\usebox{\plotpoint}}
\put(294,525){\usebox{\plotpoint}}
\put(295,526){\usebox{\plotpoint}}
\put(297,527){\usebox{\plotpoint}}
\put(299,528){\usebox{\plotpoint}}
\put(300,529){\usebox{\plotpoint}}
\put(302,530){\usebox{\plotpoint}}
\put(304,531){\usebox{\plotpoint}}
\put(306,532){\usebox{\plotpoint}}
\put(307,533){\usebox{\plotpoint}}
\put(309,534){\usebox{\plotpoint}}
\put(311,535){\usebox{\plotpoint}}
\put(313,536){\usebox{\plotpoint}}
\put(316,537){\usebox{\plotpoint}}
\put(317,538){\usebox{\plotpoint}}
\put(318,539){\usebox{\plotpoint}}
\put(320,540){\usebox{\plotpoint}}
\put(323,541){\usebox{\plotpoint}}
\put(325,542){\usebox{\plotpoint}}
\put(327,543){\usebox{\plotpoint}}
\put(330,544){\usebox{\plotpoint}}
\put(332,545){\usebox{\plotpoint}}
\put(334,546){\usebox{\plotpoint}}
\put(337,547){\usebox{\plotpoint}}
\put(339,548){\usebox{\plotpoint}}
\put(341,549){\usebox{\plotpoint}}
\put(344,550){\usebox{\plotpoint}}
\put(346,551){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(351,552){\usebox{\plotpoint}}
\put(353,553){\usebox{\plotpoint}}
\put(355,554){\usebox{\plotpoint}}
\put(358,555){\usebox{\plotpoint}}
\put(362,556){\usebox{\plotpoint}}
\put(365,557){\usebox{\plotpoint}}
\put(367,558){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(372,559){\usebox{\plotpoint}}
\put(374,560){\usebox{\plotpoint}}
\put(377,561){\usebox{\plotpoint}}
\put(381,562){\usebox{\plotpoint}}
\put(384,563){\usebox{\plotpoint}}
\put(388,564){\usebox{\plotpoint}}
\put(391,565){\usebox{\plotpoint}}
\put(393,566){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(398,567){\usebox{\plotpoint}}
\put(400,568){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(405,569){\usebox{\plotpoint}}
\put(409,570){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(414,571){\usebox{\plotpoint}}
\put(416,572){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(421,573){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(426,574){\usebox{\plotpoint}}
\put(430,575){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(435,576){\usebox{\plotpoint}}
\put(437,577){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(442,578){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(447,579){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(452,580){\usebox{\plotpoint}}
\put(456,581){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(461,582){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(466,583){\usebox{\plotpoint}}
\put(470,584){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(475,585){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(480,586){\usebox{\plotpoint}}
\put(484,587){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(489,588){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(494,589){\usebox{\plotpoint}}
\put(496,590){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(503,591){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(508,592){\usebox{\plotpoint}}
\put(512,593){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(519,594){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(524,595){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(529,596){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(536,597){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(541,598){\usebox{\plotpoint}}
\put(545,599){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(552,600){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(557,601){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(562,602){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(569,603){\usebox{\plotpoint}}
\put(573,604){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(578,605){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(583,606){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(590,607){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(595,608){\usebox{\plotpoint}}
\put(599,609){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(604,610){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(611,611){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(616,612){\usebox{\plotpoint}}
\put(620,613){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(627,614){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(632,615){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(637,616){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(644,617){\usebox{\plotpoint}}
\put(648,618){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(653,619){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(658,620){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(665,621){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(670,622){\usebox{\plotpoint}}
\put(674,623){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(679,624){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(684,625){\usebox{\plotpoint}}
\put(688,626){\usebox{\plotpoint}}
\put(691,627){\usebox{\plotpoint}}
\put(695,628){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(700,629){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(705,630){\usebox{\plotpoint}}
\put(707,631){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(712,632){\usebox{\plotpoint}}
\put(714,633){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(719,634){\usebox{\plotpoint}}
\put(723,635){\usebox{\plotpoint}}
\put(726,636){\usebox{\plotpoint}}
\put(730,637){\usebox{\plotpoint}}
\put(733,638){\usebox{\plotpoint}}
\put(735,639){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(740,640){\usebox{\plotpoint}}
\put(742,641){\usebox{\plotpoint}}
\put(745,642){\usebox{\plotpoint}}
\put(747,643){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(752,644){\usebox{\plotpoint}}
\put(754,645){\usebox{\plotpoint}}
\put(756,646){\usebox{\plotpoint}}
\put(759,647){\usebox{\plotpoint}}
\put(761,648){\usebox{\plotpoint}}
\put(763,649){\usebox{\plotpoint}}
\put(764,650){\usebox{\plotpoint}}
\put(766,651){\usebox{\plotpoint}}
\put(768,652){\usebox{\plotpoint}}
\put(770,653){\usebox{\plotpoint}}
\put(773,654){\usebox{\plotpoint}}
\put(774,655){\usebox{\plotpoint}}
\put(775,656){\usebox{\plotpoint}}
\put(777,657){\usebox{\plotpoint}}
\put(780,658){\usebox{\plotpoint}}
\put(781,659){\usebox{\plotpoint}}
\put(782,660){\usebox{\plotpoint}}
\put(784,661){\usebox{\plotpoint}}
\put(785,662){\usebox{\plotpoint}}
\put(787,663){\usebox{\plotpoint}}
\put(789,664){\usebox{\plotpoint}}
\put(790,665){\usebox{\plotpoint}}
\put(791,666){\usebox{\plotpoint}}
\put(792,667){\usebox{\plotpoint}}
\put(794,668){\usebox{\plotpoint}}
\put(795,669){\usebox{\plotpoint}}
\put(796,670){\usebox{\plotpoint}}
\put(797,671){\usebox{\plotpoint}}
\put(798,672){\usebox{\plotpoint}}
\put(799,673){\usebox{\plotpoint}}
\put(800,674){\usebox{\plotpoint}}
\put(801,675){\usebox{\plotpoint}}
\put(802,676){\usebox{\plotpoint}}
\put(803,677){\usebox{\plotpoint}}
\put(804,678){\usebox{\plotpoint}}
\put(805,679){\usebox{\plotpoint}}
\put(806,680){\usebox{\plotpoint}}
\put(807,681){\usebox{\plotpoint}}
\put(808,682){\usebox{\plotpoint}}
\put(809,683){\usebox{\plotpoint}}
\put(810,685){\usebox{\plotpoint}}
\put(811,686){\usebox{\plotpoint}}
\put(812,688){\usebox{\plotpoint}}
\put(813,689){\usebox{\plotpoint}}
\put(814,690){\usebox{\plotpoint}}
\put(815,691){\usebox{\plotpoint}}
\put(816,693){\usebox{\plotpoint}}
\put(817,695){\usebox{\plotpoint}}
\put(818,698){\usebox{\plotpoint}}
\put(819,699){\usebox{\plotpoint}}
\put(820,700){\usebox{\plotpoint}}
\put(821,702){\usebox{\plotpoint}}
\put(822,704){\usebox{\plotpoint}}
\put(823,706){\usebox{\plotpoint}}
\put(824,709){\usebox{\plotpoint}}
\put(825,711){\usebox{\plotpoint}}
\put(826,713){\usebox{\plotpoint}}
\put(827,715){\usebox{\plotpoint}}
\put(828,719){\usebox{\plotpoint}}
\put(829,721){\usebox{\plotpoint}}
\put(830,724){\usebox{\plotpoint}}
\put(831,728){\usebox{\plotpoint}}
\put(832,731){\usebox{\plotpoint}}
\put(833,734){\usebox{\plotpoint}}
\put(834,737){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(835,744){\usebox{\plotpoint}}
\put(836,747){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(837,753){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(838,760){\usebox{\plotpoint}}
\put(839,762){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(840,768){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(841,775){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(842,784){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(843,797){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(844,805){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(845,827){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(846,849){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(847,870){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(848,888){\rule[-0.500pt]{1.000pt}{21.681pt}}
\put(849,978){\rule[-0.500pt]{1.000pt}{62.393pt}}
\put(285,517){\usebox{\plotpoint}}
\put(284,517){\usebox{\plotpoint}}
\put(283,516){\usebox{\plotpoint}}
\put(282,515){\usebox{\plotpoint}}
\put(281,514){\usebox{\plotpoint}}
\put(280,513){\usebox{\plotpoint}}
\put(279,512){\usebox{\plotpoint}}
\put(278,511){\usebox{\plotpoint}}
\put(278,508){\usebox{\plotpoint}}
\put(277,507){\usebox{\plotpoint}}
\put(276,505){\usebox{\plotpoint}}
\put(275,504){\usebox{\plotpoint}}
\put(274,503){\usebox{\plotpoint}}
\put(273,500){\usebox{\plotpoint}}
\put(272,498){\usebox{\plotpoint}}
\put(271,495){\usebox{\plotpoint}}
\put(270,492){\usebox{\plotpoint}}
\put(269,489){\usebox{\plotpoint}}
\put(268,486){\usebox{\plotpoint}}
\put(267,484){\usebox{\plotpoint}}
\put(266,484){\usebox{\plotpoint}}
\put(266,607){\usebox{\plotpoint}}
\put(266,607){\usebox{\plotpoint}}
\put(267,611){\usebox{\plotpoint}}
\put(268,614){\usebox{\plotpoint}}
\put(269,618){\usebox{\plotpoint}}
\put(270,622){\usebox{\plotpoint}}
\put(271,626){\usebox{\plotpoint}}
\put(272,628){\usebox{\plotpoint}}
\put(273,631){\usebox{\plotpoint}}
\put(274,633){\usebox{\plotpoint}}
\put(275,634){\usebox{\plotpoint}}
\put(276,636){\usebox{\plotpoint}}
\put(277,637){\usebox{\plotpoint}}
\put(278,639){\usebox{\plotpoint}}
\put(279,641){\usebox{\plotpoint}}
\put(280,643){\usebox{\plotpoint}}
\put(281,644){\usebox{\plotpoint}}
\put(282,645){\usebox{\plotpoint}}
\put(283,646){\usebox{\plotpoint}}
\put(284,647){\usebox{\plotpoint}}
\put(285,649){\usebox{\plotpoint}}
\put(286,650){\usebox{\plotpoint}}
\put(287,651){\usebox{\plotpoint}}
\put(288,652){\usebox{\plotpoint}}
\put(289,653){\usebox{\plotpoint}}
\put(290,654){\usebox{\plotpoint}}
\put(291,655){\usebox{\plotpoint}}
\put(292,656){\usebox{\plotpoint}}
\put(293,657){\usebox{\plotpoint}}
\put(294,658){\usebox{\plotpoint}}
\put(295,659){\usebox{\plotpoint}}
\put(297,660){\usebox{\plotpoint}}
\put(299,661){\usebox{\plotpoint}}
\put(300,662){\usebox{\plotpoint}}
\put(302,663){\usebox{\plotpoint}}
\put(303,664){\usebox{\plotpoint}}
\put(304,665){\usebox{\plotpoint}}
\put(306,666){\usebox{\plotpoint}}
\put(307,667){\usebox{\plotpoint}}
\put(309,668){\usebox{\plotpoint}}
\put(311,669){\usebox{\plotpoint}}
\put(312,670){\usebox{\plotpoint}}
\put(313,671){\usebox{\plotpoint}}
\put(316,672){\usebox{\plotpoint}}
\put(317,673){\usebox{\plotpoint}}
\put(318,674){\usebox{\plotpoint}}
\put(320,675){\usebox{\plotpoint}}
\put(322,676){\usebox{\plotpoint}}
\put(325,677){\usebox{\plotpoint}}
\put(326,678){\usebox{\plotpoint}}
\put(327,679){\usebox{\plotpoint}}
\put(330,680){\usebox{\plotpoint}}
\put(332,681){\usebox{\plotpoint}}
\put(334,682){\usebox{\plotpoint}}
\put(337,683){\usebox{\plotpoint}}
\put(339,684){\usebox{\plotpoint}}
\put(341,685){\usebox{\plotpoint}}
\put(344,686){\usebox{\plotpoint}}
\put(346,687){\usebox{\plotpoint}}
\put(348,688){\usebox{\plotpoint}}
\put(351,689){\usebox{\plotpoint}}
\put(353,690){\usebox{\plotpoint}}
\put(355,691){\usebox{\plotpoint}}
\put(358,692){\usebox{\plotpoint}}
\put(362,693){\usebox{\plotpoint}}
\put(365,694){\usebox{\plotpoint}}
\put(367,695){\usebox{\plotpoint}}
\put(369,696){\usebox{\plotpoint}}
\put(372,697){\usebox{\plotpoint}}
\put(374,698){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(379,699){\usebox{\plotpoint}}
\put(381,700){\usebox{\plotpoint}}
\put(384,701){\usebox{\plotpoint}}
\put(388,702){\usebox{\plotpoint}}
\put(391,703){\usebox{\plotpoint}}
\put(395,704){\usebox{\plotpoint}}
\put(398,705){\usebox{\plotpoint}}
\put(400,706){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(405,707){\usebox{\plotpoint}}
\put(407,708){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(412,709){\usebox{\plotpoint}}
\put(416,710){\usebox{\plotpoint}}
\put(419,711){\usebox{\plotpoint}}
\put(423,712){\usebox{\plotpoint}}
\put(426,713){\usebox{\plotpoint}}
\put(430,714){\usebox{\plotpoint}}
\put(433,715){\usebox{\plotpoint}}
\put(437,716){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(442,717){\usebox{\plotpoint}}
\put(444,718){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(449,719){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(454,720){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(459,721){\usebox{\plotpoint}}
\put(463,722){\usebox{\plotpoint}}
\put(466,723){\usebox{\plotpoint}}
\put(470,724){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(475,725){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(480,726){\usebox{\plotpoint}}
\put(484,727){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(489,728){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(494,729){\usebox{\plotpoint}}
\put(498,730){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(505,731){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(510,732){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(515,733){\usebox{\plotpoint}}
\put(519,734){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(524,735){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(529,736){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(534,737){\usebox{\plotpoint}}
\put(538,738){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(545,739){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(550,740){\usebox{\plotpoint}}
\put(554,741){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(559,742){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(566,743){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(571,744){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(578,745){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(583,746){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(590,747){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(597,748){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(602,749){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(609,750){\usebox{\plotpoint}}
\put(613,751){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(620,752){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(627,753){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(632,754){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(639,755){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(646,756){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(651,757){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(658,758){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(665,759){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(670,760){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(677,761){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(684,762){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(691,763){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(698,764){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(705,765){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(712,766){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(719,767){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(726,768){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(733,769){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(740,770){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(747,771){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(754,772){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(761,773){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(768,774){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(777,775){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(784,776){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(791,777){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(798,778){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(805,779){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(812,780){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(820,781){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(827,782){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(836,783){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(843,784){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(850,785){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(857,786){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(866,787){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(873,788){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(883,789){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(890,790){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(897,791){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(906,792){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(913,793){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(923,794){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(930,795){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(937,796){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(944,797){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(953,798){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(960,799){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(967,800){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(974,801){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(984,802){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(991,803){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(998,804){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1005,805){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1012,806){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1019,807){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1026,808){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1035,809){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1042,810){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1049,811){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1056,812){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1063,813){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1070,814){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1077,815){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1084,816){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1091,817){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1098,818){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1103,819){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1110,820){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1117,821){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1122,822){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1129,823){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1134,824){\usebox{\plotpoint}}
\put(1138,825){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1145,826){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1150,827){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1157,828){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1162,829){\usebox{\plotpoint}}
\put(1166,830){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1173,831){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1178,832){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1183,833){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1188,834){\usebox{\plotpoint}}
\put(1192,835){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1197,836){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1202,837){\usebox{\plotpoint}}
\put(1206,838){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1211,839){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1216,840){\usebox{\plotpoint}}
\put(1218,841){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1223,842){\usebox{\plotpoint}}
\put(1227,843){\usebox{\plotpoint}}
\put(1230,844){\usebox{\plotpoint}}
\put(1234,845){\usebox{\plotpoint}}
\put(1237,846){\usebox{\plotpoint}}
\put(1241,847){\usebox{\plotpoint}}
\put(1244,848){\usebox{\plotpoint}}
\put(1247,849){\usebox{\plotpoint}}
\put(1251,850){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1256,851){\usebox{\plotpoint}}
\put(1258,852){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1263,853){\usebox{\plotpoint}}
\put(1265,854){\usebox{\plotpoint}}
\put(1267,855){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1272,856){\usebox{\plotpoint}}
\put(1274,857){\usebox{\plotpoint}}
\put(1277,858){\usebox{\plotpoint}}
\put(1279,859){\usebox{\plotpoint}}
\put(1281,860){\usebox{\plotpoint}}
\put(1284,861){\usebox{\plotpoint}}
\put(1286,862){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1291,863){\usebox{\plotpoint}}
\put(1293,864){\usebox{\plotpoint}}
\put(1295,865){\usebox{\plotpoint}}
\put(1296,866){\usebox{\plotpoint}}
\put(1298,867){\usebox{\plotpoint}}
\put(1300,868){\usebox{\plotpoint}}
\put(1302,869){\usebox{\plotpoint}}
\put(1305,870){\usebox{\plotpoint}}
\put(1307,871){\usebox{\plotpoint}}
\put(1309,872){\usebox{\plotpoint}}
\put(1312,873){\usebox{\plotpoint}}
\put(1314,874){\usebox{\plotpoint}}
\put(1315,875){\usebox{\plotpoint}}
\put(1316,876){\usebox{\plotpoint}}
\put(1319,877){\usebox{\plotpoint}}
\put(1321,878){\usebox{\plotpoint}}
\put(1323,879){\usebox{\plotpoint}}
\put(1324,880){\usebox{\plotpoint}}
\put(1326,881){\usebox{\plotpoint}}
\put(1328,882){\usebox{\plotpoint}}
\put(1329,883){\usebox{\plotpoint}}
\put(1331,884){\usebox{\plotpoint}}
\put(1333,885){\usebox{\plotpoint}}
\put(1334,886){\usebox{\plotpoint}}
\put(1335,887){\usebox{\plotpoint}}
\put(1336,888){\usebox{\plotpoint}}
\put(1338,889){\usebox{\plotpoint}}
\put(1340,890){\usebox{\plotpoint}}
\put(1341,891){\usebox{\plotpoint}}
\put(1342,892){\usebox{\plotpoint}}
\put(1343,893){\usebox{\plotpoint}}
\put(1345,894){\usebox{\plotpoint}}
\put(1347,895){\usebox{\plotpoint}}
\put(1348,896){\usebox{\plotpoint}}
\put(1349,897){\usebox{\plotpoint}}
\put(1350,898){\usebox{\plotpoint}}
\put(1352,899){\usebox{\plotpoint}}
\put(1353,900){\usebox{\plotpoint}}
\put(1354,901){\usebox{\plotpoint}}
\put(1355,902){\usebox{\plotpoint}}
\put(1356,903){\usebox{\plotpoint}}
\put(1357,904){\usebox{\plotpoint}}
\put(1358,905){\usebox{\plotpoint}}
\put(1359,906){\usebox{\plotpoint}}
\put(1360,907){\usebox{\plotpoint}}
\put(1361,908){\usebox{\plotpoint}}
\put(1362,909){\usebox{\plotpoint}}
\put(1363,910){\usebox{\plotpoint}}
\put(1364,911){\usebox{\plotpoint}}
\put(1365,912){\usebox{\plotpoint}}
\put(1366,913){\usebox{\plotpoint}}
\put(1367,914){\usebox{\plotpoint}}
\put(1368,915){\usebox{\plotpoint}}
\put(1369,916){\usebox{\plotpoint}}
\put(1370,918){\usebox{\plotpoint}}
\put(1371,919){\usebox{\plotpoint}}
\put(1372,920){\usebox{\plotpoint}}
\put(1373,921){\usebox{\plotpoint}}
\put(1374,922){\usebox{\plotpoint}}
\put(1375,924){\usebox{\plotpoint}}
\put(1376,925){\usebox{\plotpoint}}
\put(1377,927){\usebox{\plotpoint}}
\put(1378,928){\usebox{\plotpoint}}
\put(1379,929){\usebox{\plotpoint}}
\put(1380,930){\usebox{\plotpoint}}
\put(1381,932){\usebox{\plotpoint}}
\put(1382,934){\usebox{\plotpoint}}
\put(1383,935){\usebox{\plotpoint}}
\put(1384,937){\usebox{\plotpoint}}
\put(1385,938){\usebox{\plotpoint}}
\put(1386,939){\usebox{\plotpoint}}
\put(1387,940){\usebox{\plotpoint}}
\put(1388,943){\usebox{\plotpoint}}
\put(1389,945){\usebox{\plotpoint}}
\put(1390,947){\usebox{\plotpoint}}
\put(1391,950){\usebox{\plotpoint}}
\put(1392,951){\usebox{\plotpoint}}
\put(1393,952){\usebox{\plotpoint}}
\put(1394,953){\usebox{\plotpoint}}
\put(1395,956){\usebox{\plotpoint}}
\put(1396,959){\usebox{\plotpoint}}
\put(1397,962){\usebox{\plotpoint}}
\put(1398,965){\usebox{\plotpoint}}
\put(1399,966){\usebox{\plotpoint}}
\put(1400,968){\usebox{\plotpoint}}
\put(1401,970){\usebox{\plotpoint}}
\put(1402,973){\usebox{\plotpoint}}
\put(1403,977){\usebox{\plotpoint}}
\put(1404,978){\usebox{\plotpoint}}
\put(1405,981){\usebox{\plotpoint}}
\put(1406,984){\usebox{\plotpoint}}
\put(1407,987){\usebox{\plotpoint}}
\put(1408,991){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1409,995){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1410,1000){\usebox{\plotpoint}}
\put(1411,1003){\usebox{\plotpoint}}
\put(1412,1006){\usebox{\plotpoint}}
\put(1413,1009){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1414,1014){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1415,1019){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1416,1026){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1417,1031){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1418,1037){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1419,1043){\usebox{\plotpoint}}
\put(1420,1045){\rule[-0.500pt]{1.000pt}{2.048pt}}
\put(1421,1053){\rule[-0.500pt]{1.000pt}{2.048pt}}
\put(1422,1062){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(1423,1072){\rule[-0.500pt]{1.000pt}{2.048pt}}
\put(1424,1081){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1425,1086){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(1426,1096){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(1427,1107){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(1428,1129){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1429,1140){\rule[-0.500pt]{1.000pt}{5.179pt}}
\put(1430,1161){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(1431,1172){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(1432,1215){\rule[-0.500pt]{1.000pt}{5.300pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(265,174){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(266,191){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(267,195){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(268,200){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(269,205){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(270,210){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(271,216){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(272,220){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(273,225){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(274,227){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(275,229){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(276,231){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(277,236){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(278,240){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(279,243){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(280,246){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(281,248){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(282,250){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(283,252){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(284,255){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(285,258){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(286,260){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(287,263){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(288,264){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(289,266){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(290,268){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(291,270){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(292,272){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(293,274){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(294,275){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(295,277){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(296,279){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(297,281){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(298,283){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(299,285){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(300,286){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(301,288){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(302,290){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(303,292){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(304,294){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(305,296){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(306,297){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(307,299){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(308,301){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(309,303){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(310,305){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(311,307){\usebox{\plotpoint}}
\put(312,308){\usebox{\plotpoint}}
\put(313,309){\usebox{\plotpoint}}
\put(314,311){\usebox{\plotpoint}}
\put(315,312){\usebox{\plotpoint}}
\put(316,314){\usebox{\plotpoint}}
\put(317,315){\usebox{\plotpoint}}
\put(318,317){\usebox{\plotpoint}}
\put(319,318){\usebox{\plotpoint}}
\put(320,319){\usebox{\plotpoint}}
\put(321,321){\usebox{\plotpoint}}
\put(322,322){\usebox{\plotpoint}}
\put(323,324){\usebox{\plotpoint}}
\put(324,325){\usebox{\plotpoint}}
\put(325,327){\usebox{\plotpoint}}
\put(326,328){\usebox{\plotpoint}}
\put(327,329){\usebox{\plotpoint}}
\put(328,331){\usebox{\plotpoint}}
\put(329,332){\usebox{\plotpoint}}
\put(330,334){\usebox{\plotpoint}}
\put(331,335){\usebox{\plotpoint}}
\put(332,337){\usebox{\plotpoint}}
\put(333,338){\usebox{\plotpoint}}
\put(334,340){\usebox{\plotpoint}}
\put(335,341){\usebox{\plotpoint}}
\put(336,342){\usebox{\plotpoint}}
\put(337,343){\usebox{\plotpoint}}
\put(338,344){\usebox{\plotpoint}}
\put(339,346){\usebox{\plotpoint}}
\put(340,347){\usebox{\plotpoint}}
\put(341,348){\usebox{\plotpoint}}
\put(342,349){\usebox{\plotpoint}}
\put(343,350){\usebox{\plotpoint}}
\put(344,352){\usebox{\plotpoint}}
\put(345,353){\usebox{\plotpoint}}
\put(346,354){\usebox{\plotpoint}}
\put(347,355){\usebox{\plotpoint}}
\put(348,356){\usebox{\plotpoint}}
\put(349,358){\usebox{\plotpoint}}
\put(350,359){\usebox{\plotpoint}}
\put(351,360){\usebox{\plotpoint}}
\put(352,361){\usebox{\plotpoint}}
\put(353,362){\usebox{\plotpoint}}
\put(354,364){\usebox{\plotpoint}}
\put(355,365){\usebox{\plotpoint}}
\put(356,366){\usebox{\plotpoint}}
\put(357,367){\usebox{\plotpoint}}
\put(358,369){\usebox{\plotpoint}}
\put(359,370){\usebox{\plotpoint}}
\put(360,371){\usebox{\plotpoint}}
\put(361,372){\usebox{\plotpoint}}
\put(362,373){\usebox{\plotpoint}}
\put(363,374){\usebox{\plotpoint}}
\put(364,375){\usebox{\plotpoint}}
\put(365,376){\usebox{\plotpoint}}
\put(366,377){\usebox{\plotpoint}}
\put(367,378){\usebox{\plotpoint}}
\put(368,379){\usebox{\plotpoint}}
\put(369,380){\usebox{\plotpoint}}
\put(370,381){\usebox{\plotpoint}}
\put(371,382){\usebox{\plotpoint}}
\put(372,383){\usebox{\plotpoint}}
\put(373,384){\usebox{\plotpoint}}
\put(374,385){\usebox{\plotpoint}}
\put(375,386){\usebox{\plotpoint}}
\put(376,387){\usebox{\plotpoint}}
\put(377,388){\usebox{\plotpoint}}
\put(378,389){\usebox{\plotpoint}}
\put(379,390){\usebox{\plotpoint}}
\put(380,391){\usebox{\plotpoint}}
\put(381,393){\usebox{\plotpoint}}
\put(382,394){\usebox{\plotpoint}}
\put(383,395){\usebox{\plotpoint}}
\put(384,396){\usebox{\plotpoint}}
\put(385,397){\usebox{\plotpoint}}
\put(386,398){\usebox{\plotpoint}}
\put(387,399){\usebox{\plotpoint}}
\put(388,400){\usebox{\plotpoint}}
\put(389,401){\usebox{\plotpoint}}
\put(390,402){\usebox{\plotpoint}}
\put(391,403){\usebox{\plotpoint}}
\put(392,404){\usebox{\plotpoint}}
\put(393,405){\usebox{\plotpoint}}
\put(394,406){\usebox{\plotpoint}}
\put(395,407){\usebox{\plotpoint}}
\put(396,408){\usebox{\plotpoint}}
\put(397,409){\usebox{\plotpoint}}
\put(398,410){\usebox{\plotpoint}}
\put(399,411){\usebox{\plotpoint}}
\put(400,412){\usebox{\plotpoint}}
\put(401,413){\usebox{\plotpoint}}
\put(402,414){\usebox{\plotpoint}}
\put(403,415){\usebox{\plotpoint}}
\put(405,416){\usebox{\plotpoint}}
\put(406,417){\usebox{\plotpoint}}
\put(407,418){\usebox{\plotpoint}}
\put(408,419){\usebox{\plotpoint}}
\put(409,420){\usebox{\plotpoint}}
\put(410,421){\usebox{\plotpoint}}
\put(411,422){\usebox{\plotpoint}}
\put(412,423){\usebox{\plotpoint}}
\put(413,424){\usebox{\plotpoint}}
\put(414,425){\usebox{\plotpoint}}
\put(415,426){\usebox{\plotpoint}}
\put(417,427){\usebox{\plotpoint}}
\put(418,428){\usebox{\plotpoint}}
\put(419,429){\usebox{\plotpoint}}
\put(420,430){\usebox{\plotpoint}}
\put(421,431){\usebox{\plotpoint}}
\put(422,432){\usebox{\plotpoint}}
\put(423,433){\usebox{\plotpoint}}
\put(424,434){\usebox{\plotpoint}}
\put(425,435){\usebox{\plotpoint}}
\put(426,436){\usebox{\plotpoint}}
\put(428,437){\usebox{\plotpoint}}
\put(429,438){\usebox{\plotpoint}}
\put(430,439){\usebox{\plotpoint}}
\put(431,440){\usebox{\plotpoint}}
\put(433,441){\usebox{\plotpoint}}
\put(434,442){\usebox{\plotpoint}}
\put(435,443){\usebox{\plotpoint}}
\put(436,444){\usebox{\plotpoint}}
\put(438,445){\usebox{\plotpoint}}
\put(439,446){\usebox{\plotpoint}}
\put(440,447){\usebox{\plotpoint}}
\put(441,448){\usebox{\plotpoint}}
\put(443,449){\usebox{\plotpoint}}
\put(444,450){\usebox{\plotpoint}}
\put(445,451){\usebox{\plotpoint}}
\put(446,452){\usebox{\plotpoint}}
\put(448,453){\usebox{\plotpoint}}
\put(449,454){\usebox{\plotpoint}}
\put(450,455){\usebox{\plotpoint}}
\put(451,456){\usebox{\plotpoint}}
\put(453,457){\usebox{\plotpoint}}
\put(454,458){\usebox{\plotpoint}}
\put(455,459){\usebox{\plotpoint}}
\put(457,460){\usebox{\plotpoint}}
\put(458,461){\usebox{\plotpoint}}
\put(459,462){\usebox{\plotpoint}}
\put(460,463){\usebox{\plotpoint}}
\put(462,464){\usebox{\plotpoint}}
\put(463,465){\usebox{\plotpoint}}
\put(464,466){\usebox{\plotpoint}}
\put(466,467){\usebox{\plotpoint}}
\put(467,468){\usebox{\plotpoint}}
\put(468,469){\usebox{\plotpoint}}
\put(469,470){\usebox{\plotpoint}}
\put(471,471){\usebox{\plotpoint}}
\put(472,472){\usebox{\plotpoint}}
\put(473,473){\usebox{\plotpoint}}
\put(474,474){\usebox{\plotpoint}}
\put(476,475){\usebox{\plotpoint}}
\put(477,476){\usebox{\plotpoint}}
\put(479,477){\usebox{\plotpoint}}
\put(480,478){\usebox{\plotpoint}}
\put(481,479){\usebox{\plotpoint}}
\put(483,480){\usebox{\plotpoint}}
\put(484,481){\usebox{\plotpoint}}
\put(485,482){\usebox{\plotpoint}}
\put(487,483){\usebox{\plotpoint}}
\put(488,484){\usebox{\plotpoint}}
\put(489,485){\usebox{\plotpoint}}
\put(491,486){\usebox{\plotpoint}}
\put(492,487){\usebox{\plotpoint}}
\put(493,488){\usebox{\plotpoint}}
\put(495,489){\usebox{\plotpoint}}
\put(496,490){\usebox{\plotpoint}}
\put(497,491){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(499,492){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(501,493){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(502,494){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(504,495){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(505,496){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(507,497){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(508,498){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(510,499){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(511,500){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(513,501){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(514,502){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(516,503){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(517,504){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(519,505){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(520,506){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(522,507){\usebox{\plotpoint}}
\put(523,508){\usebox{\plotpoint}}
\put(524,509){\usebox{\plotpoint}}
\put(526,510){\usebox{\plotpoint}}
\put(527,511){\usebox{\plotpoint}}
\put(529,512){\usebox{\plotpoint}}
\put(530,513){\usebox{\plotpoint}}
\put(532,514){\usebox{\plotpoint}}
\put(533,515){\usebox{\plotpoint}}
\put(534,516){\usebox{\plotpoint}}
\put(536,517){\usebox{\plotpoint}}
\put(537,518){\usebox{\plotpoint}}
\put(539,519){\usebox{\plotpoint}}
\put(540,520){\usebox{\plotpoint}}
\put(542,521){\usebox{\plotpoint}}
\put(543,522){\usebox{\plotpoint}}
\put(545,523){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(546,524){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(548,525){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(549,526){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(551,527){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(552,528){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(554,529){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(556,530){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(557,531){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(559,532){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(560,533){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(562,534){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(564,535){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(565,536){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(567,537){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(568,538){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(570,539){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(572,540){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(573,541){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(575,542){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(577,543){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(578,544){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(580,545){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(582,546){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(583,547){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(585,548){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(587,549){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(588,550){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(590,551){\rule[-0.175pt]{0.396pt}{0.350pt}}
\put(592,552){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(593,553){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(595,554){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(597,555){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(598,556){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(600,557){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(602,558){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(604,559){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(605,560){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(607,561){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(609,562){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(610,563){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(612,564){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(614,565){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(616,566){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(617,567){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(619,568){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(621,569){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(623,570){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(624,571){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(626,572){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(628,573){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(630,574){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(631,575){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(633,576){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(635,577){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(637,578){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(638,579){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(640,580){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(642,581){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(644,582){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(646,583){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(647,584){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(649,585){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(651,586){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(653,587){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(654,588){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(656,589){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(658,590){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(660,591){\rule[-0.175pt]{0.426pt}{0.350pt}}
\put(661,592){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(663,593){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(665,594){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(667,595){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(669,596){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(671,597){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(673,598){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(674,599){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(676,600){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(678,601){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(680,602){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(682,603){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(684,604){\rule[-0.175pt]{0.445pt}{0.350pt}}
\put(685,605){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(687,606){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(689,607){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(691,608){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(693,609){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(695,610){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(697,611){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(699,612){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(701,613){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(703,614){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(705,615){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(707,616){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(709,617){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(711,618){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(713,619){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(715,620){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(717,621){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(719,622){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(721,623){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(723,624){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(725,625){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(727,626){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(729,627){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(731,628){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(733,629){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(734,630){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(736,631){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(738,632){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(740,633){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(742,634){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(744,635){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(746,636){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(748,637){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(750,638){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(752,639){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(754,640){\rule[-0.175pt]{0.462pt}{0.350pt}}
\put(756,641){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(758,642){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(760,643){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(762,644){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(764,645){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(766,646){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(769,647){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(771,648){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(773,649){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(775,650){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(777,651){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(780,652){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(782,653){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(784,654){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(786,655){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(788,656){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(790,657){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(792,658){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(794,659){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(796,660){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(798,661){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(800,662){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(802,663){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(805,664){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(807,665){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(809,666){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(811,667){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(813,668){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(816,669){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(818,670){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(820,671){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(822,672){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(824,673){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(827,674){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(829,675){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(831,676){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(833,677){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(835,678){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(837,679){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(839,680){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(841,681){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(843,682){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(845,683){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(847,684){\rule[-0.175pt]{0.504pt}{0.350pt}}
\put(849,685){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(852,686){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(854,687){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(856,688){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(859,689){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(861,690){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(863,691){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(866,692){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(868,693){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(870,694){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(872,695){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(875,696){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(877,697){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(880,698){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(882,699){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(885,700){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(887,701){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(889,702){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(892,703){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(894,704){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(897,705){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(899,706){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(901,707){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(903,708){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(906,709){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(908,710){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(910,711){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(913,712){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(915,713){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(917,714){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(919,715){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(922,716){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(924,717){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(927,718){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(929,719){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(932,720){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(934,721){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(936,722){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(939,723){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(941,724){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(944,725){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(946,726){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(948,727){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(950,728){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(953,729){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(955,730){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(957,731){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(960,732){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(962,733){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(964,734){\rule[-0.175pt]{0.554pt}{0.350pt}}
\put(966,735){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(969,736){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(971,737){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(974,738){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(976,739){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(979,740){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(981,741){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(983,742){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(986,743){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(988,744){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(991,745){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(993,746){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(996,747){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(998,748){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1001,749){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1003,750){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1006,751){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1008,752){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1011,753){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1013,754){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1016,755){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1019,756){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1022,757){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1024,758){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1027,759){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1030,760){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1032,761){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1035,762){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1037,763){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1040,764){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1043,765){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1045,766){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1048,767){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1050,768){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1053,769){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1055,770){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1058,771){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1060,772){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1063,773){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1066,774){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1068,775){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1071,776){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1073,777){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1076,778){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1078,779){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1081,780){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1083,781){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1086,782){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1089,783){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1091,784){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1094,785){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1097,786){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1099,787){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1102,788){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1105,789){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1107,790){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1110,791){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1113,792){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1115,793){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1118,794){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1120,795){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1123,796){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1125,797){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1128,798){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1130,799){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1134,800){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1137,801){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1140,802){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1143,803){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1146,804){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1149,805){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1152,806){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1155,807){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1157,808){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1160,809){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1162,810){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1165,811){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1167,812){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1170,813){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1172,814){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1175,815){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1177,816){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1181,817){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1184,818){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1187,819){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1190,820){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1193,821){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1196,822){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1199,823){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1202,824){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1204,825){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1207,826){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1209,827){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1212,828){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1214,829){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1217,830){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1219,831){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1222,832){\rule[-0.175pt]{0.616pt}{0.350pt}}
\put(1224,833){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1227,834){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1230,835){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1233,836){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1236,837){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1239,838){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1242,839){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1245,840){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1248,841){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1251,842){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1254,843){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1257,844){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1260,845){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1263,846){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1266,847){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1269,848){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1272,849){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1274,850){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1277,851){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1280,852){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1283,853){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1286,854){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1289,855){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1292,856){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1295,857){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1298,858){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1301,859){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1304,860){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1307,861){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1310,862){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1313,863){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1316,864){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1319,865){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1321,866){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1324,867){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1327,868){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1330,869){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1333,870){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1336,871){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1339,872){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1342,873){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(1345,874){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(1348,875){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(1352,876){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(1355,877){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(1359,878){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(1362,879){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(1366,880){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1368,881){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1371,882){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1374,883){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1377,884){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1380,885){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1383,886){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1386,887){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1389,888){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(1392,889){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(1395,890){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(1399,891){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(1402,892){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(1406,893){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(1409,894){\rule[-0.175pt]{0.826pt}{0.350pt}}
\put(1413,895){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1415,896){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1418,897){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1421,898){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1424,899){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1427,900){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1430,901){\rule[-0.175pt]{0.693pt}{0.350pt}}
\put(1433,902){\rule[-0.175pt]{0.693pt}{0.350pt}}
\end{picture}


==> ma.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.1}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,239){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,239){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,287){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,287){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,320){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,320){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,347){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,368){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,386){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,386){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,402){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,402){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,415){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,415){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{1}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,509){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,509){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,556){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,556){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,590){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,590){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,616){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,616){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,638){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,638){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,656){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,656){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,671){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,671){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,685){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,685){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{10}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,779){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,779){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,826){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,826){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,860){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,860){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,886){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,886){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,907){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,907){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,925){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,925){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,941){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,941){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,955){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,955){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,967){\makebox(0,0)[r]{100}}
\put(1416,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1048){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1048){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1096){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1096){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1130){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1130){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1156){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1156){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1177){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1177){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1195){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1195){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1211){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1211){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1225){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,1225){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{1000}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){50}}
\put(381,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){100}}
\put(498,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){150}}
\put(616,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){200}}
\put(733,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){250}}
\put(850,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){300}}
\put(967,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){350}}
\put(1084,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){400}}
\put(1202,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){450}}
\put(1319,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){500}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(150,697){\makebox(0,0)[r]{\shortstack{\hspace{-0.5cm}\Large $\sigma / \left({\lambda \over e}\right)^2$ [pb]}}}
\put(850,68){\makebox(0,0){\vspace{-1cm}\Large $m_{LQ}$ [GeV]}}
\put(498,805){\makebox(0,0)[l]{\bf4}}
\put(616,698){\makebox(0,0)[l]{\bf1}}
\put(733,556){\makebox(0,0)[r]{\bf2}}
\put(850,428){\makebox(0,0)[r]{\bf3}}
\put(592,1015){\makebox(0,0)[l]{\bf5}}
\put(1295,627){\makebox(0,0)[l]{\bf5'}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(265,904){\usebox{\plotpoint}}
\put(265,893){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(266,889){\usebox{\plotpoint}}
\put(267,886){\usebox{\plotpoint}}
\put(268,882){\usebox{\plotpoint}}
\put(269,878){\usebox{\plotpoint}}
\put(270,874){\usebox{\plotpoint}}
\put(271,871){\usebox{\plotpoint}}
\put(272,869){\usebox{\plotpoint}}
\put(273,867){\usebox{\plotpoint}}
\put(274,866){\usebox{\plotpoint}}
\put(275,864){\usebox{\plotpoint}}
\put(276,862){\usebox{\plotpoint}}
\put(277,862){\usebox{\plotpoint}}
\put(278,859){\usebox{\plotpoint}}
\put(279,857){\usebox{\plotpoint}}
\put(280,857){\usebox{\plotpoint}}
\put(282,854){\usebox{\plotpoint}}
\put(283,854){\usebox{\plotpoint}}
\put(284,853){\usebox{\plotpoint}}
\put(285,852){\usebox{\plotpoint}}
\put(286,849){\usebox{\plotpoint}}
\put(287,849){\usebox{\plotpoint}}
\put(289,848){\usebox{\plotpoint}}
\put(290,847){\usebox{\plotpoint}}
\put(291,846){\usebox{\plotpoint}}
\put(292,845){\usebox{\plotpoint}}
\put(293,844){\usebox{\plotpoint}}
\put(294,843){\usebox{\plotpoint}}
\put(296,842){\usebox{\plotpoint}}
\put(297,841){\usebox{\plotpoint}}
\put(299,840){\usebox{\plotpoint}}
\put(300,839){\usebox{\plotpoint}}
\put(302,838){\usebox{\plotpoint}}
\put(303,837){\usebox{\plotpoint}}
\put(305,836){\usebox{\plotpoint}}
\put(306,835){\usebox{\plotpoint}}
\put(307,834){\usebox{\plotpoint}}
\put(310,833){\usebox{\plotpoint}}
\put(311,832){\usebox{\plotpoint}}
\put(313,831){\usebox{\plotpoint}}
\put(314,830){\usebox{\plotpoint}}
\put(317,829){\usebox{\plotpoint}}
\put(319,828){\usebox{\plotpoint}}
\put(320,827){\usebox{\plotpoint}}
\put(323,826){\usebox{\plotpoint}}
\put(325,825){\usebox{\plotpoint}}
\put(327,824){\usebox{\plotpoint}}
\put(330,823){\usebox{\plotpoint}}
\put(332,822){\usebox{\plotpoint}}
\put(334,821){\usebox{\plotpoint}}
\put(337,820){\usebox{\plotpoint}}
\put(339,819){\usebox{\plotpoint}}
\put(341,818){\usebox{\plotpoint}}
\put(344,817){\usebox{\plotpoint}}
\put(347,816){\usebox{\plotpoint}}
\put(350,815){\usebox{\plotpoint}}
\put(353,814){\usebox{\plotpoint}}
\put(356,813){\usebox{\plotpoint}}
\put(359,812){\usebox{\plotpoint}}
\put(361,811){\usebox{\plotpoint}}
\put(365,810){\usebox{\plotpoint}}
\put(368,809){\usebox{\plotpoint}}
\put(371,808){\usebox{\plotpoint}}
\put(374,807){\usebox{\plotpoint}}
\put(378,806){\usebox{\plotpoint}}
\put(381,805){\usebox{\plotpoint}}
\put(385,804){\usebox{\plotpoint}}
\put(388,803){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(393,802){\usebox{\plotpoint}}
\put(397,801){\usebox{\plotpoint}}
\put(400,800){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(405,799){\usebox{\plotpoint}}
\put(408,798){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(413,797){\usebox{\plotpoint}}
\put(417,796){\usebox{\plotpoint}}
\put(421,795){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(426,794){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(431,793){\usebox{\plotpoint}}
\put(435,792){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(440,791){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(445,790){\usebox{\plotpoint}}
\put(449,789){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(454,788){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(460,787){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(465,786){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(470,785){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(475,784){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(481,783){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(487,782){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(493,781){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(499,780){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(504,779){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(510,778){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(516,777){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(522,776){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(529,775){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(535,774){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(542,773){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(549,772){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(555,771){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(562,770){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(569,769){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(576,768){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(583,767){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(590,766){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(598,765){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(605,764){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(614,763){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(621,762){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(629,761){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(637,760){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(645,759){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(654,758){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(662,757){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(670,756){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(678,755){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(688,754){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(696,753){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(705,752){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(714,751){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(723,750){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(732,749){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(741,748){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(751,747){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(760,746){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(770,745){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(780,744){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(790,743){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(799,742){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(810,741){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(819,740){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(829,739){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(839,738){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(851,737){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(860,736){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(871,735){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(881,734){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(892,733){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(901,732){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(913,731){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(923,730){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(933,729){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(944,728){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(955,727){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(966,726){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(976,725){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(986,724){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(996,723){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1008,722){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1017,721){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1028,720){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1037,719){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1048,718){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1057,717){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1066,716){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1076,715){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1085,714){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1095,713){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1104,712){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1113,711){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1122,710){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1131,709){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1139,708){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1146,707){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1156,706){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1163,705){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1170,704){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1178,703){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1185,702){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1192,701){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1198,700){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1205,699){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1211,698){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1217,697){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1222,696){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1228,695){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1234,694){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1240,693){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1245,692){\usebox{\plotpoint}}
\put(1249,691){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1255,690){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1260,689){\usebox{\plotpoint}}
\put(1264,688){\usebox{\plotpoint}}
\put(1268,687){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1273,686){\usebox{\plotpoint}}
\put(1276,685){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1281,684){\usebox{\plotpoint}}
\put(1285,683){\usebox{\plotpoint}}
\put(1288,682){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1293,681){\usebox{\plotpoint}}
\put(1296,680){\usebox{\plotpoint}}
\put(1300,679){\usebox{\plotpoint}}
\put(1302,678){\usebox{\plotpoint}}
\put(1306,677){\usebox{\plotpoint}}
\put(1309,676){\usebox{\plotpoint}}
\put(1312,675){\usebox{\plotpoint}}
\put(1315,674){\usebox{\plotpoint}}
\put(1318,673){\usebox{\plotpoint}}
\put(1321,672){\usebox{\plotpoint}}
\put(1323,671){\usebox{\plotpoint}}
\put(1326,670){\usebox{\plotpoint}}
\put(1328,669){\usebox{\plotpoint}}
\put(1332,668){\usebox{\plotpoint}}
\put(1334,667){\usebox{\plotpoint}}
\put(1336,666){\usebox{\plotpoint}}
\put(1339,665){\usebox{\plotpoint}}
\put(1340,664){\usebox{\plotpoint}}
\put(1342,663){\usebox{\plotpoint}}
\put(1344,662){\usebox{\plotpoint}}
\put(1347,661){\usebox{\plotpoint}}
\put(1349,660){\usebox{\plotpoint}}
\put(1350,659){\usebox{\plotpoint}}
\put(1353,658){\usebox{\plotpoint}}
\put(1354,657){\usebox{\plotpoint}}
\put(1356,656){\usebox{\plotpoint}}
\put(1357,655){\usebox{\plotpoint}}
\put(1360,654){\usebox{\plotpoint}}
\put(1361,653){\usebox{\plotpoint}}
\put(1363,652){\usebox{\plotpoint}}
\put(1364,651){\usebox{\plotpoint}}
\put(1366,650){\usebox{\plotpoint}}
\put(1367,649){\usebox{\plotpoint}}
\put(1369,648){\usebox{\plotpoint}}
\put(1370,647){\usebox{\plotpoint}}
\put(1371,646){\usebox{\plotpoint}}
\put(1373,645){\usebox{\plotpoint}}
\put(1374,644){\usebox{\plotpoint}}
\put(1375,643){\usebox{\plotpoint}}
\put(1376,642){\usebox{\plotpoint}}
\put(1377,641){\usebox{\plotpoint}}
\put(1380,638){\usebox{\plotpoint}}
\put(1381,638){\usebox{\plotpoint}}
\put(1382,637){\usebox{\plotpoint}}
\put(1383,636){\usebox{\plotpoint}}
\put(1384,635){\usebox{\plotpoint}}
\put(1386,634){\usebox{\plotpoint}}
\put(1387,633){\usebox{\plotpoint}}
\put(1388,630){\usebox{\plotpoint}}
\put(1389,630){\usebox{\plotpoint}}
\put(1390,629){\usebox{\plotpoint}}
\put(1391,628){\usebox{\plotpoint}}
\put(1393,625){\usebox{\plotpoint}}
\put(1394,625){\usebox{\plotpoint}}
\put(1395,622){\usebox{\plotpoint}}
\put(1396,622){\usebox{\plotpoint}}
\put(1397,619){\usebox{\plotpoint}}
\put(1398,619){\usebox{\plotpoint}}
\put(1399,618){\usebox{\plotpoint}}
\put(1400,617){\usebox{\plotpoint}}
\put(1401,614){\usebox{\plotpoint}}
\put(1402,612){\usebox{\plotpoint}}
\put(1403,610){\usebox{\plotpoint}}
\put(1404,610){\usebox{\plotpoint}}
\put(1405,609){\usebox{\plotpoint}}
\put(1406,606){\usebox{\plotpoint}}
\put(1407,604){\usebox{\plotpoint}}
\put(1408,602){\usebox{\plotpoint}}
\put(1409,599){\usebox{\plotpoint}}
\put(1410,597){\usebox{\plotpoint}}
\put(1411,595){\usebox{\plotpoint}}
\put(1412,594){\usebox{\plotpoint}}
\put(1413,591){\usebox{\plotpoint}}
\put(1414,588){\usebox{\plotpoint}}
\put(1415,585){\usebox{\plotpoint}}
\put(1416,582){\usebox{\plotpoint}}
\put(1417,578){\usebox{\plotpoint}}
\put(1418,576){\usebox{\plotpoint}}
\put(1419,575){\usebox{\plotpoint}}
\put(1420,570){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1421,566){\usebox{\plotpoint}}
\put(1422,561){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1423,556){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1424,550){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1425,546){\usebox{\plotpoint}}
\put(1426,543){\usebox{\plotpoint}}
\put(1427,536){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1428,527){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1429,516){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1430,503){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(1431,487){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(1432,475){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1433,463){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1434,423){\rule[-0.500pt]{1.000pt}{9.636pt}}
\put(1435,158){\rule[-0.500pt]{1.000pt}{63.838pt}}
\put(265,819){\usebox{\plotpoint}}
\put(265,808){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(266,804){\usebox{\plotpoint}}
\put(267,801){\usebox{\plotpoint}}
\put(268,796){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(269,792){\usebox{\plotpoint}}
\put(270,788){\usebox{\plotpoint}}
\put(271,785){\usebox{\plotpoint}}
\put(272,783){\usebox{\plotpoint}}
\put(273,781){\usebox{\plotpoint}}
\put(274,780){\usebox{\plotpoint}}
\put(275,778){\usebox{\plotpoint}}
\put(276,776){\usebox{\plotpoint}}
\put(277,774){\usebox{\plotpoint}}
\put(278,772){\usebox{\plotpoint}}
\put(279,772){\usebox{\plotpoint}}
\put(280,771){\usebox{\plotpoint}}
\put(281,770){\usebox{\plotpoint}}
\put(282,769){\usebox{\plotpoint}}
\put(283,766){\usebox{\plotpoint}}
\put(284,766){\usebox{\plotpoint}}
\put(285,765){\usebox{\plotpoint}}
\put(286,762){\usebox{\plotpoint}}
\put(287,762){\usebox{\plotpoint}}
\put(289,761){\usebox{\plotpoint}}
\put(290,760){\usebox{\plotpoint}}
\put(291,759){\usebox{\plotpoint}}
\put(292,758){\usebox{\plotpoint}}
\put(293,757){\usebox{\plotpoint}}
\put(294,756){\usebox{\plotpoint}}
\put(296,755){\usebox{\plotpoint}}
\put(297,754){\usebox{\plotpoint}}
\put(298,753){\usebox{\plotpoint}}
\put(299,752){\usebox{\plotpoint}}
\put(300,751){\usebox{\plotpoint}}
\put(302,750){\usebox{\plotpoint}}
\put(304,749){\usebox{\plotpoint}}
\put(305,748){\usebox{\plotpoint}}
\put(306,747){\usebox{\plotpoint}}
\put(307,746){\usebox{\plotpoint}}
\put(310,745){\usebox{\plotpoint}}
\put(311,744){\usebox{\plotpoint}}
\put(313,743){\usebox{\plotpoint}}
\put(314,742){\usebox{\plotpoint}}
\put(317,741){\usebox{\plotpoint}}
\put(318,740){\usebox{\plotpoint}}
\put(320,739){\usebox{\plotpoint}}
\put(321,738){\usebox{\plotpoint}}
\put(324,737){\usebox{\plotpoint}}
\put(326,736){\usebox{\plotpoint}}
\put(327,735){\usebox{\plotpoint}}
\put(330,734){\usebox{\plotpoint}}
\put(332,733){\usebox{\plotpoint}}
\put(334,732){\usebox{\plotpoint}}
\put(337,731){\usebox{\plotpoint}}
\put(339,730){\usebox{\plotpoint}}
\put(341,729){\usebox{\plotpoint}}
\put(344,728){\usebox{\plotpoint}}
\put(346,727){\usebox{\plotpoint}}
\put(348,726){\usebox{\plotpoint}}
\put(352,725){\usebox{\plotpoint}}
\put(354,724){\usebox{\plotpoint}}
\put(357,723){\usebox{\plotpoint}}
\put(359,722){\usebox{\plotpoint}}
\put(363,721){\usebox{\plotpoint}}
\put(365,720){\usebox{\plotpoint}}
\put(368,719){\usebox{\plotpoint}}
\put(371,718){\usebox{\plotpoint}}
\put(374,717){\usebox{\plotpoint}}
\put(377,716){\usebox{\plotpoint}}
\put(380,715){\usebox{\plotpoint}}
\put(384,714){\usebox{\plotpoint}}
\put(387,713){\usebox{\plotpoint}}
\put(391,712){\usebox{\plotpoint}}
\put(394,711){\usebox{\plotpoint}}
\put(397,710){\usebox{\plotpoint}}
\put(401,709){\usebox{\plotpoint}}
\put(405,708){\usebox{\plotpoint}}
\put(408,707){\usebox{\plotpoint}}
\put(412,706){\usebox{\plotpoint}}
\put(415,705){\usebox{\plotpoint}}
\put(419,704){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(424,703){\usebox{\plotpoint}}
\put(427,702){\usebox{\plotpoint}}
\put(431,701){\usebox{\plotpoint}}
\put(435,700){\usebox{\plotpoint}}
\put(439,699){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(444,698){\usebox{\plotpoint}}
\put(448,697){\usebox{\plotpoint}}
\put(452,696){\usebox{\plotpoint}}
\put(456,695){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(461,694){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(466,693){\usebox{\plotpoint}}
\put(469,692){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(474,691){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(479,690){\usebox{\plotpoint}}
\put(483,689){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(489,688){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(494,687){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(499,686){\usebox{\plotpoint}}
\put(503,685){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(508,684){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(514,683){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(519,682){\usebox{\plotpoint}}
\put(523,681){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(529,680){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(534,679){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(540,678){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(546,677){\usebox{\plotpoint}}
\put(550,676){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(556,675){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(562,674){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(567,673){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(573,672){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(578,671){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(584,670){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(590,669){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(596,668){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(602,667){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(608,666){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(614,665){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(619,664){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(625,663){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(631,662){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(637,661){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(643,660){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(650,659){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(656,658){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(662,657){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(668,656){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(675,655){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(680,654){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(688,653){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(693,652){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(699,651){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(706,650){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(712,649){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(719,648){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(725,647){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(732,646){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(738,645){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(745,644){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(751,643){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(758,642){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(764,641){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(771,640){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(777,639){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(784,638){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(790,637){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(797,636){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(804,635){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(810,634){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(817,633){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(822,632){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(829,631){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(836,630){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(842,629){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(849,628){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(855,627){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(862,626){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(868,625){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(875,624){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(881,623){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(888,622){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(894,621){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(901,620){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(907,619){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(914,618){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(920,617){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(927,616){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(933,615){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(939,614){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(946,613){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(951,612){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(957,611){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(963,610){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(970,609){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(976,608){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(982,607){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(988,606){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(994,605){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1000,604){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1007,603){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1012,602){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1018,601){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1023,600){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1029,599){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1035,598){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1041,597){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1046,596){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1052,595){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1057,594){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1063,593){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1069,592){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1075,591){\usebox{\plotpoint}}
\put(1079,590){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1085,589){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1090,588){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1096,587){\usebox{\plotpoint}}
\put(1100,586){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1105,585){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1111,584){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1116,583){\usebox{\plotpoint}}
\put(1120,582){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1126,581){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1131,580){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1136,579){\usebox{\plotpoint}}
\put(1140,578){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1145,577){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1150,576){\usebox{\plotpoint}}
\put(1154,575){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1159,574){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1164,573){\usebox{\plotpoint}}
\put(1167,572){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1172,571){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1177,570){\usebox{\plotpoint}}
\put(1181,569){\usebox{\plotpoint}}
\put(1185,568){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1190,567){\usebox{\plotpoint}}
\put(1193,566){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1198,565){\usebox{\plotpoint}}
\put(1201,564){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1206,563){\usebox{\plotpoint}}
\put(1210,562){\usebox{\plotpoint}}
\put(1213,561){\usebox{\plotpoint}}
\put(1217,560){\usebox{\plotpoint}}
\put(1220,559){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1225,558){\usebox{\plotpoint}}
\put(1228,557){\usebox{\plotpoint}}
\put(1232,556){\usebox{\plotpoint}}
\put(1235,555){\usebox{\plotpoint}}
\put(1239,554){\usebox{\plotpoint}}
\put(1242,553){\usebox{\plotpoint}}
\put(1246,552){\usebox{\plotpoint}}
\put(1248,551){\usebox{\plotpoint}}
\put(1252,550){\usebox{\plotpoint}}
\put(1255,549){\usebox{\plotpoint}}
\put(1259,548){\usebox{\plotpoint}}
\put(1261,547){\usebox{\plotpoint}}
\put(1265,546){\usebox{\plotpoint}}
\put(1267,545){\usebox{\plotpoint}}
\put(1271,544){\usebox{\plotpoint}}
\put(1274,543){\usebox{\plotpoint}}
\put(1276,542){\usebox{\plotpoint}}
\put(1279,541){\usebox{\plotpoint}}
\put(1282,540){\usebox{\plotpoint}}
\put(1285,539){\usebox{\plotpoint}}
\put(1287,538){\usebox{\plotpoint}}
\put(1291,537){\usebox{\plotpoint}}
\put(1293,536){\usebox{\plotpoint}}
\put(1295,535){\usebox{\plotpoint}}
\put(1298,534){\usebox{\plotpoint}}
\put(1300,533){\usebox{\plotpoint}}
\put(1302,532){\usebox{\plotpoint}}
\put(1305,531){\usebox{\plotpoint}}
\put(1307,530){\usebox{\plotpoint}}
\put(1309,529){\usebox{\plotpoint}}
\put(1312,528){\usebox{\plotpoint}}
\put(1314,527){\usebox{\plotpoint}}
\put(1316,526){\usebox{\plotpoint}}
\put(1319,525){\usebox{\plotpoint}}
\put(1321,524){\usebox{\plotpoint}}
\put(1322,523){\usebox{\plotpoint}}
\put(1325,522){\usebox{\plotpoint}}
\put(1327,521){\usebox{\plotpoint}}
\put(1329,520){\usebox{\plotpoint}}
\put(1330,519){\usebox{\plotpoint}}
\put(1333,518){\usebox{\plotpoint}}
\put(1334,517){\usebox{\plotpoint}}
\put(1336,516){\usebox{\plotpoint}}
\put(1339,515){\usebox{\plotpoint}}
\put(1340,514){\usebox{\plotpoint}}
\put(1341,513){\usebox{\plotpoint}}
\put(1343,512){\usebox{\plotpoint}}
\put(1344,511){\usebox{\plotpoint}}
\put(1347,510){\usebox{\plotpoint}}
\put(1348,509){\usebox{\plotpoint}}
\put(1349,508){\usebox{\plotpoint}}
\put(1352,507){\usebox{\plotpoint}}
\put(1353,506){\usebox{\plotpoint}}
\put(1354,505){\usebox{\plotpoint}}
\put(1356,504){\usebox{\plotpoint}}
\put(1357,503){\usebox{\plotpoint}}
\put(1359,502){\usebox{\plotpoint}}
\put(1360,501){\usebox{\plotpoint}}
\put(1361,500){\usebox{\plotpoint}}
\put(1363,499){\usebox{\plotpoint}}
\put(1364,498){\usebox{\plotpoint}}
\put(1366,497){\usebox{\plotpoint}}
\put(1367,496){\usebox{\plotpoint}}
\put(1368,495){\usebox{\plotpoint}}
\put(1369,494){\usebox{\plotpoint}}
\put(1370,493){\usebox{\plotpoint}}
\put(1371,492){\usebox{\plotpoint}}
\put(1373,491){\usebox{\plotpoint}}
\put(1374,490){\usebox{\plotpoint}}
\put(1375,489){\usebox{\plotpoint}}
\put(1376,488){\usebox{\plotpoint}}
\put(1377,487){\usebox{\plotpoint}}
\put(1378,486){\usebox{\plotpoint}}
\put(1379,485){\usebox{\plotpoint}}
\put(1380,484){\usebox{\plotpoint}}
\put(1381,483){\usebox{\plotpoint}}
\put(1382,482){\usebox{\plotpoint}}
\put(1383,479){\usebox{\plotpoint}}
\put(1384,479){\usebox{\plotpoint}}
\put(1386,478){\usebox{\plotpoint}}
\put(1387,475){\usebox{\plotpoint}}
\put(1388,475){\usebox{\plotpoint}}
\put(1389,474){\usebox{\plotpoint}}
\put(1390,471){\usebox{\plotpoint}}
\put(1391,471){\usebox{\plotpoint}}
\put(1393,468){\usebox{\plotpoint}}
\put(1394,468){\usebox{\plotpoint}}
\put(1395,465){\usebox{\plotpoint}}
\put(1396,463){\usebox{\plotpoint}}
\put(1397,463){\usebox{\plotpoint}}
\put(1398,462){\usebox{\plotpoint}}
\put(1399,461){\usebox{\plotpoint}}
\put(1400,458){\usebox{\plotpoint}}
\put(1401,456){\usebox{\plotpoint}}
\put(1402,454){\usebox{\plotpoint}}
\put(1403,452){\usebox{\plotpoint}}
\put(1404,452){\usebox{\plotpoint}}
\put(1405,451){\usebox{\plotpoint}}
\put(1406,448){\usebox{\plotpoint}}
\put(1407,445){\usebox{\plotpoint}}
\put(1408,443){\usebox{\plotpoint}}
\put(1409,440){\usebox{\plotpoint}}
\put(1410,438){\usebox{\plotpoint}}
\put(1411,436){\usebox{\plotpoint}}
\put(1412,435){\usebox{\plotpoint}}
\put(1413,432){\usebox{\plotpoint}}
\put(1414,429){\usebox{\plotpoint}}
\put(1415,425){\usebox{\plotpoint}}
\put(1416,422){\usebox{\plotpoint}}
\put(1417,418){\usebox{\plotpoint}}
\put(1418,416){\usebox{\plotpoint}}
\put(1419,414){\usebox{\plotpoint}}
\put(1420,410){\usebox{\plotpoint}}
\put(1421,405){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1422,400){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1423,395){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1424,389){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1425,385){\usebox{\plotpoint}}
\put(1426,382){\usebox{\plotpoint}}
\put(1427,374){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1428,365){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1429,355){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1430,342){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(1431,325){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(1432,313){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1433,301){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1434,261){\rule[-0.500pt]{1.000pt}{9.636pt}}
\put(1435,158){\rule[-0.500pt]{1.000pt}{24.813pt}}
\put(452,1237){\usebox{\plotpoint}}
\put(452,1234){\usebox{\plotpoint}}
\put(453,1231){\usebox{\plotpoint}}
\put(454,1229){\usebox{\plotpoint}}
\put(455,1226){\usebox{\plotpoint}}
\put(456,1224){\usebox{\plotpoint}}
\put(457,1223){\usebox{\plotpoint}}
\put(458,1221){\usebox{\plotpoint}}
\put(459,1218){\usebox{\plotpoint}}
\put(460,1215){\usebox{\plotpoint}}
\put(461,1212){\usebox{\plotpoint}}
\put(462,1210){\usebox{\plotpoint}}
\put(463,1208){\usebox{\plotpoint}}
\put(464,1207){\usebox{\plotpoint}}
\put(465,1205){\usebox{\plotpoint}}
\put(466,1202){\usebox{\plotpoint}}
\put(467,1199){\usebox{\plotpoint}}
\put(468,1197){\usebox{\plotpoint}}
\put(469,1194){\usebox{\plotpoint}}
\put(470,1194){\usebox{\plotpoint}}
\put(471,1193){\usebox{\plotpoint}}
\put(472,1189){\usebox{\plotpoint}}
\put(473,1187){\usebox{\plotpoint}}
\put(474,1184){\usebox{\plotpoint}}
\put(475,1182){\usebox{\plotpoint}}
\put(476,1180){\usebox{\plotpoint}}
\put(477,1179){\usebox{\plotpoint}}
\put(478,1177){\usebox{\plotpoint}}
\put(479,1174){\usebox{\plotpoint}}
\put(480,1172){\usebox{\plotpoint}}
\put(481,1170){\usebox{\plotpoint}}
\put(482,1167){\usebox{\plotpoint}}
\put(483,1167){\usebox{\plotpoint}}
\put(484,1166){\usebox{\plotpoint}}
\put(485,1163){\usebox{\plotpoint}}
\put(486,1160){\usebox{\plotpoint}}
\put(487,1158){\usebox{\plotpoint}}
\put(488,1156){\usebox{\plotpoint}}
\put(489,1153){\usebox{\plotpoint}}
\put(490,1153){\usebox{\plotpoint}}
\put(491,1152){\usebox{\plotpoint}}
\put(492,1149){\usebox{\plotpoint}}
\put(493,1146){\usebox{\plotpoint}}
\put(494,1144){\usebox{\plotpoint}}
\put(495,1142){\usebox{\plotpoint}}
\put(496,1140){\usebox{\plotpoint}}
\put(497,1138){\usebox{\plotpoint}}
\put(498,1137){\usebox{\plotpoint}}
\put(499,1135){\usebox{\plotpoint}}
\put(500,1133){\usebox{\plotpoint}}
\put(501,1131){\usebox{\plotpoint}}
\put(502,1129){\usebox{\plotpoint}}
\put(503,1127){\usebox{\plotpoint}}
\put(504,1125){\usebox{\plotpoint}}
\put(505,1124){\usebox{\plotpoint}}
\put(506,1122){\usebox{\plotpoint}}
\put(507,1120){\usebox{\plotpoint}}
\put(508,1118){\usebox{\plotpoint}}
\put(509,1116){\usebox{\plotpoint}}
\put(510,1116){\usebox{\plotpoint}}
\put(511,1115){\usebox{\plotpoint}}
\put(512,1112){\usebox{\plotpoint}}
\put(513,1110){\usebox{\plotpoint}}
\put(514,1108){\usebox{\plotpoint}}
\put(515,1105){\usebox{\plotpoint}}
\put(516,1103){\usebox{\plotpoint}}
\put(517,1103){\usebox{\plotpoint}}
\put(518,1102){\usebox{\plotpoint}}
\put(519,1099){\usebox{\plotpoint}}
\put(520,1097){\usebox{\plotpoint}}
\put(521,1095){\usebox{\plotpoint}}
\put(522,1093){\usebox{\plotpoint}}
\put(523,1091){\usebox{\plotpoint}}
\put(524,1091){\usebox{\plotpoint}}
\put(525,1090){\usebox{\plotpoint}}
\put(526,1087){\usebox{\plotpoint}}
\put(527,1085){\usebox{\plotpoint}}
\put(528,1083){\usebox{\plotpoint}}
\put(529,1083){\usebox{\plotpoint}}
\put(530,1080){\usebox{\plotpoint}}
\put(531,1080){\usebox{\plotpoint}}
\put(532,1079){\usebox{\plotpoint}}
\put(533,1076){\usebox{\plotpoint}}
\put(534,1074){\usebox{\plotpoint}}
\put(535,1072){\usebox{\plotpoint}}
\put(536,1070){\usebox{\plotpoint}}
\put(537,1070){\usebox{\plotpoint}}
\put(538,1069){\usebox{\plotpoint}}
\put(539,1066){\usebox{\plotpoint}}
\put(540,1064){\usebox{\plotpoint}}
\put(541,1064){\usebox{\plotpoint}}
\put(542,1061){\usebox{\plotpoint}}
\put(543,1059){\usebox{\plotpoint}}
\put(544,1059){\usebox{\plotpoint}}
\put(545,1058){\usebox{\plotpoint}}
\put(546,1055){\usebox{\plotpoint}}
\put(547,1053){\usebox{\plotpoint}}
\put(548,1053){\usebox{\plotpoint}}
\put(549,1050){\usebox{\plotpoint}}
\put(550,1048){\usebox{\plotpoint}}
\put(551,1048){\usebox{\plotpoint}}
\put(552,1047){\usebox{\plotpoint}}
\put(553,1044){\usebox{\plotpoint}}
\put(554,1044){\usebox{\plotpoint}}
\put(555,1041){\usebox{\plotpoint}}
\put(556,1039){\usebox{\plotpoint}}
\put(557,1037){\usebox{\plotpoint}}
\put(558,1037){\usebox{\plotpoint}}
\put(560,1034){\usebox{\plotpoint}}
\put(561,1032){\usebox{\plotpoint}}
\put(562,1030){\usebox{\plotpoint}}
\put(563,1030){\usebox{\plotpoint}}
\put(564,1029){\usebox{\plotpoint}}
\put(565,1028){\usebox{\plotpoint}}
\put(566,1025){\usebox{\plotpoint}}
\put(567,1025){\usebox{\plotpoint}}
\put(568,1022){\usebox{\plotpoint}}
\put(569,1020){\usebox{\plotpoint}}
\put(570,1020){\usebox{\plotpoint}}
\put(571,1019){\usebox{\plotpoint}}
\put(572,1018){\usebox{\plotpoint}}
\put(573,1015){\usebox{\plotpoint}}
\put(574,1015){\usebox{\plotpoint}}
\put(575,1012){\usebox{\plotpoint}}
\put(576,1010){\usebox{\plotpoint}}
\put(577,1010){\usebox{\plotpoint}}
\put(578,1009){\usebox{\plotpoint}}
\put(579,1008){\usebox{\plotpoint}}
\put(580,1005){\usebox{\plotpoint}}
\put(581,1005){\usebox{\plotpoint}}
\put(582,1002){\usebox{\plotpoint}}
\put(583,1002){\usebox{\plotpoint}}
\put(584,999){\usebox{\plotpoint}}
\put(585,999){\usebox{\plotpoint}}
\put(586,998){\usebox{\plotpoint}}
\put(587,997){\usebox{\plotpoint}}
\put(588,994){\usebox{\plotpoint}}
\put(589,994){\usebox{\plotpoint}}
\put(590,991){\usebox{\plotpoint}}
\put(591,991){\usebox{\plotpoint}}
\put(592,990){\usebox{\plotpoint}}
\put(593,989){\usebox{\plotpoint}}
\put(594,986){\usebox{\plotpoint}}
\put(595,986){\usebox{\plotpoint}}
\put(596,983){\usebox{\plotpoint}}
\put(597,983){\usebox{\plotpoint}}
\put(598,982){\usebox{\plotpoint}}
\put(599,981){\usebox{\plotpoint}}
\put(600,980){\usebox{\plotpoint}}
\put(601,977){\usebox{\plotpoint}}
\put(602,977){\usebox{\plotpoint}}
\put(603,974){\usebox{\plotpoint}}
\put(604,974){\usebox{\plotpoint}}
\put(605,973){\usebox{\plotpoint}}
\put(606,972){\usebox{\plotpoint}}
\put(607,971){\usebox{\plotpoint}}
\put(608,968){\usebox{\plotpoint}}
\put(609,968){\usebox{\plotpoint}}
\put(610,965){\usebox{\plotpoint}}
\put(611,965){\usebox{\plotpoint}}
\put(612,964){\usebox{\plotpoint}}
\put(613,963){\usebox{\plotpoint}}
\put(614,962){\usebox{\plotpoint}}
\put(615,959){\usebox{\plotpoint}}
\put(616,959){\usebox{\plotpoint}}
\put(617,956){\usebox{\plotpoint}}
\put(618,956){\usebox{\plotpoint}}
\put(619,955){\usebox{\plotpoint}}
\put(621,952){\usebox{\plotpoint}}
\put(622,952){\usebox{\plotpoint}}
\put(623,949){\usebox{\plotpoint}}
\put(624,949){\usebox{\plotpoint}}
\put(625,946){\usebox{\plotpoint}}
\put(626,946){\usebox{\plotpoint}}
\put(628,945){\usebox{\plotpoint}}
\put(629,942){\usebox{\plotpoint}}
\put(630,942){\usebox{\plotpoint}}
\put(631,939){\usebox{\plotpoint}}
\put(632,939){\usebox{\plotpoint}}
\put(634,938){\usebox{\plotpoint}}
\put(635,935){\usebox{\plotpoint}}
\put(636,935){\usebox{\plotpoint}}
\put(637,934){\usebox{\plotpoint}}
\put(638,931){\usebox{\plotpoint}}
\put(639,931){\usebox{\plotpoint}}
\put(641,928){\usebox{\plotpoint}}
\put(642,928){\usebox{\plotpoint}}
\put(643,927){\usebox{\plotpoint}}
\put(644,924){\usebox{\plotpoint}}
\put(645,924){\usebox{\plotpoint}}
\put(646,923){\usebox{\plotpoint}}
\put(648,920){\usebox{\plotpoint}}
\put(649,920){\usebox{\plotpoint}}
\put(650,919){\usebox{\plotpoint}}
\put(651,916){\usebox{\plotpoint}}
\put(652,916){\usebox{\plotpoint}}
\put(654,915){\usebox{\plotpoint}}
\put(655,912){\usebox{\plotpoint}}
\put(656,912){\usebox{\plotpoint}}
\put(657,911){\usebox{\plotpoint}}
\put(658,908){\usebox{\plotpoint}}
\put(659,908){\usebox{\plotpoint}}
\put(661,907){\usebox{\plotpoint}}
\put(662,906){\usebox{\plotpoint}}
\put(663,903){\usebox{\plotpoint}}
\put(664,903){\usebox{\plotpoint}}
\put(665,902){\usebox{\plotpoint}}
\put(666,901){\usebox{\plotpoint}}
\put(667,900){\usebox{\plotpoint}}
\put(668,899){\usebox{\plotpoint}}
\put(669,898){\usebox{\plotpoint}}
\put(670,897){\usebox{\plotpoint}}
\put(671,894){\usebox{\plotpoint}}
\put(672,894){\usebox{\plotpoint}}
\put(673,893){\usebox{\plotpoint}}
\put(675,890){\usebox{\plotpoint}}
\put(676,890){\usebox{\plotpoint}}
\put(677,889){\usebox{\plotpoint}}
\put(678,888){\usebox{\plotpoint}}
\put(679,885){\usebox{\plotpoint}}
\put(680,885){\usebox{\plotpoint}}
\put(682,884){\usebox{\plotpoint}}
\put(683,883){\usebox{\plotpoint}}
\put(684,882){\usebox{\plotpoint}}
\put(685,879){\usebox{\plotpoint}}
\put(686,879){\usebox{\plotpoint}}
\put(688,878){\usebox{\plotpoint}}
\put(689,877){\usebox{\plotpoint}}
\put(690,874){\usebox{\plotpoint}}
\put(691,874){\usebox{\plotpoint}}
\put(692,873){\usebox{\plotpoint}}
\put(693,872){\usebox{\plotpoint}}
\put(695,871){\usebox{\plotpoint}}
\put(696,868){\usebox{\plotpoint}}
\put(697,868){\usebox{\plotpoint}}
\put(698,867){\usebox{\plotpoint}}
\put(699,866){\usebox{\plotpoint}}
\put(700,865){\usebox{\plotpoint}}
\put(702,862){\usebox{\plotpoint}}
\put(703,862){\usebox{\plotpoint}}
\put(704,861){\usebox{\plotpoint}}
\put(705,860){\usebox{\plotpoint}}
\put(706,859){\usebox{\plotpoint}}
\put(707,858){\usebox{\plotpoint}}
\put(708,857){\usebox{\plotpoint}}
\put(709,856){\usebox{\plotpoint}}
\put(710,855){\usebox{\plotpoint}}
\put(711,854){\usebox{\plotpoint}}
\put(712,853){\usebox{\plotpoint}}
\put(713,852){\usebox{\plotpoint}}
\put(714,851){\usebox{\plotpoint}}
\put(715,850){\usebox{\plotpoint}}
\put(716,849){\usebox{\plotpoint}}
\put(717,848){\usebox{\plotpoint}}
\put(718,847){\usebox{\plotpoint}}
\put(719,846){\usebox{\plotpoint}}
\put(720,845){\usebox{\plotpoint}}
\put(722,842){\usebox{\plotpoint}}
\put(723,842){\usebox{\plotpoint}}
\put(724,841){\usebox{\plotpoint}}
\put(725,840){\usebox{\plotpoint}}
\put(726,839){\usebox{\plotpoint}}
\put(727,838){\usebox{\plotpoint}}
\put(729,837){\usebox{\plotpoint}}
\put(730,834){\usebox{\plotpoint}}
\put(731,834){\usebox{\plotpoint}}
\put(732,833){\usebox{\plotpoint}}
\put(733,832){\usebox{\plotpoint}}
\put(734,831){\usebox{\plotpoint}}
\put(736,830){\usebox{\plotpoint}}
\put(737,829){\usebox{\plotpoint}}
\put(738,828){\usebox{\plotpoint}}
\put(739,825){\usebox{\plotpoint}}
\put(740,825){\usebox{\plotpoint}}
\put(741,824){\usebox{\plotpoint}}
\put(743,823){\usebox{\plotpoint}}
\put(744,822){\usebox{\plotpoint}}
\put(745,821){\usebox{\plotpoint}}
\put(746,820){\usebox{\plotpoint}}
\put(747,819){\usebox{\plotpoint}}
\put(749,818){\usebox{\plotpoint}}
\put(750,815){\usebox{\plotpoint}}
\put(751,815){\usebox{\plotpoint}}
\put(752,814){\usebox{\plotpoint}}
\put(753,813){\usebox{\plotpoint}}
\put(754,812){\usebox{\plotpoint}}
\put(756,811){\usebox{\plotpoint}}
\put(757,810){\usebox{\plotpoint}}
\put(758,809){\usebox{\plotpoint}}
\put(759,808){\usebox{\plotpoint}}
\put(760,807){\usebox{\plotpoint}}
\put(761,806){\usebox{\plotpoint}}
\put(763,803){\usebox{\plotpoint}}
\put(764,803){\usebox{\plotpoint}}
\put(765,802){\usebox{\plotpoint}}
\put(766,801){\usebox{\plotpoint}}
\put(767,800){\usebox{\plotpoint}}
\put(768,799){\usebox{\plotpoint}}
\put(770,798){\usebox{\plotpoint}}
\put(771,797){\usebox{\plotpoint}}
\put(772,796){\usebox{\plotpoint}}
\put(773,795){\usebox{\plotpoint}}
\put(774,794){\usebox{\plotpoint}}
\put(776,793){\usebox{\plotpoint}}
\put(777,792){\usebox{\plotpoint}}
\put(778,789){\usebox{\plotpoint}}
\put(779,789){\usebox{\plotpoint}}
\put(780,788){\usebox{\plotpoint}}
\put(781,787){\usebox{\plotpoint}}
\put(783,786){\usebox{\plotpoint}}
\put(784,785){\usebox{\plotpoint}}
\put(785,784){\usebox{\plotpoint}}
\put(786,783){\usebox{\plotpoint}}
\put(787,782){\usebox{\plotpoint}}
\put(788,781){\usebox{\plotpoint}}
\put(790,780){\usebox{\plotpoint}}
\put(791,779){\usebox{\plotpoint}}
\put(792,778){\usebox{\plotpoint}}
\put(793,777){\usebox{\plotpoint}}
\put(794,776){\usebox{\plotpoint}}
\put(795,775){\usebox{\plotpoint}}
\put(797,774){\usebox{\plotpoint}}
\put(798,773){\usebox{\plotpoint}}
\put(799,772){\usebox{\plotpoint}}
\put(800,771){\usebox{\plotpoint}}
\put(801,770){\usebox{\plotpoint}}
\put(802,769){\usebox{\plotpoint}}
\put(804,768){\usebox{\plotpoint}}
\put(805,767){\usebox{\plotpoint}}
\put(806,764){\usebox{\plotpoint}}
\put(807,764){\usebox{\plotpoint}}
\put(808,763){\usebox{\plotpoint}}
\put(810,762){\usebox{\plotpoint}}
\put(811,761){\usebox{\plotpoint}}
\put(812,760){\usebox{\plotpoint}}
\put(813,759){\usebox{\plotpoint}}
\put(814,758){\usebox{\plotpoint}}
\put(815,757){\usebox{\plotpoint}}
\put(817,756){\usebox{\plotpoint}}
\put(818,755){\usebox{\plotpoint}}
\put(819,754){\usebox{\plotpoint}}
\put(820,753){\usebox{\plotpoint}}
\put(821,752){\usebox{\plotpoint}}
\put(822,751){\usebox{\plotpoint}}
\put(824,750){\usebox{\plotpoint}}
\put(825,749){\usebox{\plotpoint}}
\put(826,748){\usebox{\plotpoint}}
\put(827,747){\usebox{\plotpoint}}
\put(828,746){\usebox{\plotpoint}}
\put(829,745){\usebox{\plotpoint}}
\put(831,744){\usebox{\plotpoint}}
\put(832,743){\usebox{\plotpoint}}
\put(833,742){\usebox{\plotpoint}}
\put(834,741){\usebox{\plotpoint}}
\put(835,740){\usebox{\plotpoint}}
\put(836,739){\usebox{\plotpoint}}
\put(838,738){\usebox{\plotpoint}}
\put(839,737){\usebox{\plotpoint}}
\put(840,736){\usebox{\plotpoint}}
\put(841,735){\usebox{\plotpoint}}
\put(842,734){\usebox{\plotpoint}}
\put(844,733){\usebox{\plotpoint}}
\put(845,732){\usebox{\plotpoint}}
\put(846,731){\usebox{\plotpoint}}
\put(847,730){\usebox{\plotpoint}}
\put(848,729){\usebox{\plotpoint}}
\put(849,728){\usebox{\plotpoint}}
\put(851,727){\usebox{\plotpoint}}
\put(852,726){\usebox{\plotpoint}}
\put(853,725){\usebox{\plotpoint}}
\put(854,724){\usebox{\plotpoint}}
\put(855,723){\usebox{\plotpoint}}
\put(856,722){\usebox{\plotpoint}}
\put(858,721){\usebox{\plotpoint}}
\put(859,720){\usebox{\plotpoint}}
\put(860,719){\usebox{\plotpoint}}
\put(861,718){\usebox{\plotpoint}}
\put(862,717){\usebox{\plotpoint}}
\put(864,716){\usebox{\plotpoint}}
\put(865,715){\usebox{\plotpoint}}
\put(866,714){\usebox{\plotpoint}}
\put(867,713){\usebox{\plotpoint}}
\put(868,712){\usebox{\plotpoint}}
\put(869,711){\usebox{\plotpoint}}
\put(871,710){\usebox{\plotpoint}}
\put(872,708){\usebox{\plotpoint}}
\put(873,708){\usebox{\plotpoint}}
\put(874,707){\usebox{\plotpoint}}
\put(876,706){\usebox{\plotpoint}}
\put(878,705){\usebox{\plotpoint}}
\put(879,704){\usebox{\plotpoint}}
\put(880,703){\usebox{\plotpoint}}
\put(881,702){\usebox{\plotpoint}}
\put(882,701){\usebox{\plotpoint}}
\put(883,700){\usebox{\plotpoint}}
\put(885,699){\usebox{\plotpoint}}
\put(886,698){\usebox{\plotpoint}}
\put(887,697){\usebox{\plotpoint}}
\put(888,696){\usebox{\plotpoint}}
\put(889,695){\usebox{\plotpoint}}
\put(890,694){\usebox{\plotpoint}}
\put(892,693){\usebox{\plotpoint}}
\put(893,692){\usebox{\plotpoint}}
\put(894,691){\usebox{\plotpoint}}
\put(895,690){\usebox{\plotpoint}}
\put(896,689){\usebox{\plotpoint}}
\put(898,688){\usebox{\plotpoint}}
\put(899,687){\usebox{\plotpoint}}
\put(900,686){\usebox{\plotpoint}}
\put(901,685){\usebox{\plotpoint}}
\put(902,684){\usebox{\plotpoint}}
\put(903,683){\usebox{\plotpoint}}
\put(905,682){\usebox{\plotpoint}}
\put(906,681){\usebox{\plotpoint}}
\put(907,680){\usebox{\plotpoint}}
\put(908,679){\usebox{\plotpoint}}
\put(909,678){\usebox{\plotpoint}}
\put(910,677){\usebox{\plotpoint}}
\put(912,676){\usebox{\plotpoint}}
\put(914,675){\usebox{\plotpoint}}
\put(915,674){\usebox{\plotpoint}}
\put(916,673){\usebox{\plotpoint}}
\put(917,672){\usebox{\plotpoint}}
\put(919,671){\usebox{\plotpoint}}
\put(920,670){\usebox{\plotpoint}}
\put(921,669){\usebox{\plotpoint}}
\put(922,668){\usebox{\plotpoint}}
\put(923,667){\usebox{\plotpoint}}
\put(924,666){\usebox{\plotpoint}}
\put(926,665){\usebox{\plotpoint}}
\put(927,664){\usebox{\plotpoint}}
\put(928,663){\usebox{\plotpoint}}
\put(929,662){\usebox{\plotpoint}}
\put(930,661){\usebox{\plotpoint}}
\put(932,660){\usebox{\plotpoint}}
\put(933,659){\usebox{\plotpoint}}
\put(934,658){\usebox{\plotpoint}}
\put(935,657){\usebox{\plotpoint}}
\put(936,656){\usebox{\plotpoint}}
\put(937,655){\usebox{\plotpoint}}
\put(939,654){\usebox{\plotpoint}}
\put(940,653){\usebox{\plotpoint}}
\put(941,652){\usebox{\plotpoint}}
\put(942,651){\usebox{\plotpoint}}
\put(943,650){\usebox{\plotpoint}}
\put(946,649){\usebox{\plotpoint}}
\put(947,648){\usebox{\plotpoint}}
\put(948,647){\usebox{\plotpoint}}
\put(949,646){\usebox{\plotpoint}}
\put(950,645){\usebox{\plotpoint}}
\put(951,644){\usebox{\plotpoint}}
\put(953,643){\usebox{\plotpoint}}
\put(954,642){\usebox{\plotpoint}}
\put(955,641){\usebox{\plotpoint}}
\put(956,640){\usebox{\plotpoint}}
\put(957,639){\usebox{\plotpoint}}
\put(959,638){\usebox{\plotpoint}}
\put(960,637){\usebox{\plotpoint}}
\put(961,636){\usebox{\plotpoint}}
\put(962,635){\usebox{\plotpoint}}
\put(963,634){\usebox{\plotpoint}}
\put(964,633){\usebox{\plotpoint}}
\put(966,632){\usebox{\plotpoint}}
\put(967,631){\usebox{\plotpoint}}
\put(968,630){\usebox{\plotpoint}}
\put(969,629){\usebox{\plotpoint}}
\put(970,628){\usebox{\plotpoint}}
\put(971,627){\usebox{\plotpoint}}
\put(973,626){\usebox{\plotpoint}}
\put(974,625){\usebox{\plotpoint}}
\put(975,624){\usebox{\plotpoint}}
\put(977,623){\usebox{\plotpoint}}
\put(978,622){\usebox{\plotpoint}}
\put(980,621){\usebox{\plotpoint}}
\put(981,620){\usebox{\plotpoint}}
\put(982,619){\usebox{\plotpoint}}
\put(983,618){\usebox{\plotpoint}}
\put(984,617){\usebox{\plotpoint}}
\put(986,616){\usebox{\plotpoint}}
\put(987,615){\usebox{\plotpoint}}
\put(988,614){\usebox{\plotpoint}}
\put(989,613){\usebox{\plotpoint}}
\put(990,612){\usebox{\plotpoint}}
\put(991,611){\usebox{\plotpoint}}
\put(993,610){\usebox{\plotpoint}}
\put(994,609){\usebox{\plotpoint}}
\put(995,608){\usebox{\plotpoint}}
\put(996,607){\usebox{\plotpoint}}
\put(997,606){\usebox{\plotpoint}}
\put(998,605){\usebox{\plotpoint}}
\put(1000,604){\usebox{\plotpoint}}
\put(1001,603){\usebox{\plotpoint}}
\put(1002,602){\usebox{\plotpoint}}
\put(1003,601){\usebox{\plotpoint}}
\put(1004,600){\usebox{\plotpoint}}
\put(1005,599){\usebox{\plotpoint}}
\put(1007,598){\usebox{\plotpoint}}
\put(1008,597){\usebox{\plotpoint}}
\put(1009,596){\usebox{\plotpoint}}
\put(1010,595){\usebox{\plotpoint}}
\put(1011,594){\usebox{\plotpoint}}
\put(1012,593){\usebox{\plotpoint}}
\put(1014,592){\usebox{\plotpoint}}
\put(1015,591){\usebox{\plotpoint}}
\put(1016,590){\usebox{\plotpoint}}
\put(1017,589){\usebox{\plotpoint}}
\put(1018,588){\usebox{\plotpoint}}
\put(1020,587){\usebox{\plotpoint}}
\put(1021,586){\usebox{\plotpoint}}
\put(1022,585){\usebox{\plotpoint}}
\put(1024,584){\usebox{\plotpoint}}
\put(1025,583){\usebox{\plotpoint}}
\put(1027,582){\usebox{\plotpoint}}
\put(1028,581){\usebox{\plotpoint}}
\put(1029,580){\usebox{\plotpoint}}
\put(1030,579){\usebox{\plotpoint}}
\put(1031,578){\usebox{\plotpoint}}
\put(1032,577){\usebox{\plotpoint}}
\put(1034,576){\usebox{\plotpoint}}
\put(1035,575){\usebox{\plotpoint}}
\put(1036,574){\usebox{\plotpoint}}
\put(1037,573){\usebox{\plotpoint}}
\put(1038,572){\usebox{\plotpoint}}
\put(1039,571){\usebox{\plotpoint}}
\put(1041,570){\usebox{\plotpoint}}
\put(1042,569){\usebox{\plotpoint}}
\put(1043,568){\usebox{\plotpoint}}
\put(1044,567){\usebox{\plotpoint}}
\put(1045,566){\usebox{\plotpoint}}
\put(1046,565){\usebox{\plotpoint}}
\put(1048,564){\usebox{\plotpoint}}
\put(1049,563){\usebox{\plotpoint}}
\put(1050,562){\usebox{\plotpoint}}
\put(1051,561){\usebox{\plotpoint}}
\put(1052,560){\usebox{\plotpoint}}
\put(1054,559){\usebox{\plotpoint}}
\put(1055,558){\usebox{\plotpoint}}
\put(1056,557){\usebox{\plotpoint}}
\put(1057,556){\usebox{\plotpoint}}
\put(1058,553){\usebox{\plotpoint}}
\put(1059,553){\usebox{\plotpoint}}
\put(1061,552){\usebox{\plotpoint}}
\put(1062,551){\usebox{\plotpoint}}
\put(1063,550){\usebox{\plotpoint}}
\put(1064,549){\usebox{\plotpoint}}
\put(1065,548){\usebox{\plotpoint}}
\put(1066,547){\usebox{\plotpoint}}
\put(1068,546){\usebox{\plotpoint}}
\put(1069,545){\usebox{\plotpoint}}
\put(1070,544){\usebox{\plotpoint}}
\put(1071,543){\usebox{\plotpoint}}
\put(1072,542){\usebox{\plotpoint}}
\put(1074,541){\usebox{\plotpoint}}
\put(1075,540){\usebox{\plotpoint}}
\put(1076,539){\usebox{\plotpoint}}
\put(1077,538){\usebox{\plotpoint}}
\put(1078,537){\usebox{\plotpoint}}
\put(1079,536){\usebox{\plotpoint}}
\put(1081,535){\usebox{\plotpoint}}
\put(1082,534){\usebox{\plotpoint}}
\put(1083,533){\usebox{\plotpoint}}
\put(1084,532){\usebox{\plotpoint}}
\put(1085,531){\usebox{\plotpoint}}
\put(1086,530){\usebox{\plotpoint}}
\put(1088,529){\usebox{\plotpoint}}
\put(1089,528){\usebox{\plotpoint}}
\put(1090,527){\usebox{\plotpoint}}
\put(1091,526){\usebox{\plotpoint}}
\put(1092,525){\usebox{\plotpoint}}
\put(1093,524){\usebox{\plotpoint}}
\put(1094,523){\usebox{\plotpoint}}
\put(1095,522){\usebox{\plotpoint}}
\put(1096,521){\usebox{\plotpoint}}
\put(1097,520){\usebox{\plotpoint}}
\put(1098,519){\usebox{\plotpoint}}
\put(1099,518){\usebox{\plotpoint}}
\put(1100,517){\usebox{\plotpoint}}
\put(1102,516){\usebox{\plotpoint}}
\put(1103,515){\usebox{\plotpoint}}
\put(1104,514){\usebox{\plotpoint}}
\put(1105,513){\usebox{\plotpoint}}
\put(1106,512){\usebox{\plotpoint}}
\put(1108,511){\usebox{\plotpoint}}
\put(1109,510){\usebox{\plotpoint}}
\put(1110,507){\usebox{\plotpoint}}
\put(1111,507){\usebox{\plotpoint}}
\put(1112,506){\usebox{\plotpoint}}
\put(1113,505){\usebox{\plotpoint}}
\put(1115,504){\usebox{\plotpoint}}
\put(1116,503){\usebox{\plotpoint}}
\put(1117,502){\usebox{\plotpoint}}
\put(1118,501){\usebox{\plotpoint}}
\put(1119,500){\usebox{\plotpoint}}
\put(1120,499){\usebox{\plotpoint}}
\put(1122,498){\usebox{\plotpoint}}
\put(1123,495){\usebox{\plotpoint}}
\put(1124,495){\usebox{\plotpoint}}
\put(1125,494){\usebox{\plotpoint}}
\put(1126,493){\usebox{\plotpoint}}
\put(1127,492){\usebox{\plotpoint}}
\put(1129,491){\usebox{\plotpoint}}
\put(1130,490){\usebox{\plotpoint}}
\put(1131,489){\usebox{\plotpoint}}
\put(1132,488){\usebox{\plotpoint}}
\put(1133,485){\usebox{\plotpoint}}
\put(1134,485){\usebox{\plotpoint}}
\put(1136,484){\usebox{\plotpoint}}
\put(1137,483){\usebox{\plotpoint}}
\put(1138,482){\usebox{\plotpoint}}
\put(1139,481){\usebox{\plotpoint}}
\put(1140,480){\usebox{\plotpoint}}
\put(1142,479){\usebox{\plotpoint}}
\put(1143,476){\usebox{\plotpoint}}
\put(1144,476){\usebox{\plotpoint}}
\put(1145,475){\usebox{\plotpoint}}
\put(1146,474){\usebox{\plotpoint}}
\put(1147,473){\usebox{\plotpoint}}
\put(1149,472){\usebox{\plotpoint}}
\put(1150,471){\usebox{\plotpoint}}
\put(1151,468){\usebox{\plotpoint}}
\put(1152,468){\usebox{\plotpoint}}
\put(1153,467){\usebox{\plotpoint}}
\put(1154,466){\usebox{\plotpoint}}
\put(1156,465){\usebox{\plotpoint}}
\put(1157,464){\usebox{\plotpoint}}
\put(1158,461){\usebox{\plotpoint}}
\put(1159,461){\usebox{\plotpoint}}
\put(1160,460){\usebox{\plotpoint}}
\put(1161,459){\usebox{\plotpoint}}
\put(1163,458){\usebox{\plotpoint}}
\put(1164,455){\usebox{\plotpoint}}
\put(1165,455){\usebox{\plotpoint}}
\put(1166,454){\usebox{\plotpoint}}
\put(1167,453){\usebox{\plotpoint}}
\put(1169,452){\usebox{\plotpoint}}
\put(1170,449){\usebox{\plotpoint}}
\put(1171,449){\usebox{\plotpoint}}
\put(1172,448){\usebox{\plotpoint}}
\put(1173,447){\usebox{\plotpoint}}
\put(1174,446){\usebox{\plotpoint}}
\put(1176,443){\usebox{\plotpoint}}
\put(1177,443){\usebox{\plotpoint}}
\put(1178,442){\usebox{\plotpoint}}
\put(1179,441){\usebox{\plotpoint}}
\put(1180,438){\usebox{\plotpoint}}
\put(1181,438){\usebox{\plotpoint}}
\put(1183,437){\usebox{\plotpoint}}
\put(1184,436){\usebox{\plotpoint}}
\put(1185,435){\usebox{\plotpoint}}
\put(1186,432){\usebox{\plotpoint}}
\put(1187,432){\usebox{\plotpoint}}
\put(1188,431){\usebox{\plotpoint}}
\put(1190,430){\usebox{\plotpoint}}
\put(1191,427){\usebox{\plotpoint}}
\put(1192,427){\usebox{\plotpoint}}
\put(1193,426){\usebox{\plotpoint}}
\put(1194,425){\usebox{\plotpoint}}
\put(1195,424){\usebox{\plotpoint}}
\put(1196,423){\usebox{\plotpoint}}
\put(1197,422){\usebox{\plotpoint}}
\put(1198,421){\usebox{\plotpoint}}
\put(1199,418){\usebox{\plotpoint}}
\put(1200,418){\usebox{\plotpoint}}
\put(1201,417){\usebox{\plotpoint}}
\put(1203,414){\usebox{\plotpoint}}
\put(1204,414){\usebox{\plotpoint}}
\put(1205,413){\usebox{\plotpoint}}
\put(1206,410){\usebox{\plotpoint}}
\put(1207,410){\usebox{\plotpoint}}
\put(1208,409){\usebox{\plotpoint}}
\put(1210,406){\usebox{\plotpoint}}
\put(1211,406){\usebox{\plotpoint}}
\put(1212,405){\usebox{\plotpoint}}
\put(1213,402){\usebox{\plotpoint}}
\put(1214,402){\usebox{\plotpoint}}
\put(1215,401){\usebox{\plotpoint}}
\put(1217,398){\usebox{\plotpoint}}
\put(1218,398){\usebox{\plotpoint}}
\put(1219,397){\usebox{\plotpoint}}
\put(1220,394){\usebox{\plotpoint}}
\put(1221,394){\usebox{\plotpoint}}
\put(1222,393){\usebox{\plotpoint}}
\put(1224,390){\usebox{\plotpoint}}
\put(1225,390){\usebox{\plotpoint}}
\put(1226,387){\usebox{\plotpoint}}
\put(1227,387){\usebox{\plotpoint}}
\put(1228,386){\usebox{\plotpoint}}
\put(1230,383){\usebox{\plotpoint}}
\put(1231,383){\usebox{\plotpoint}}
\put(1232,380){\usebox{\plotpoint}}
\put(1233,380){\usebox{\plotpoint}}
\put(1234,377){\usebox{\plotpoint}}
\put(1235,377){\usebox{\plotpoint}}
\put(1237,376){\usebox{\plotpoint}}
\put(1238,373){\usebox{\plotpoint}}
\put(1239,373){\usebox{\plotpoint}}
\put(1240,370){\usebox{\plotpoint}}
\put(1241,370){\usebox{\plotpoint}}
\put(1242,369){\usebox{\plotpoint}}
\put(1243,368){\usebox{\plotpoint}}
\put(1244,367){\usebox{\plotpoint}}
\put(1245,364){\usebox{\plotpoint}}
\put(1246,364){\usebox{\plotpoint}}
\put(1247,361){\usebox{\plotpoint}}
\put(1248,361){\usebox{\plotpoint}}
\put(1249,360){\usebox{\plotpoint}}
\put(1250,359){\usebox{\plotpoint}}
\put(1251,358){\usebox{\plotpoint}}
\put(1252,355){\usebox{\plotpoint}}
\put(1253,355){\usebox{\plotpoint}}
\put(1254,352){\usebox{\plotpoint}}
\put(1255,350){\usebox{\plotpoint}}
\put(1256,350){\usebox{\plotpoint}}
\put(1258,347){\usebox{\plotpoint}}
\put(1259,347){\usebox{\plotpoint}}
\put(1260,344){\usebox{\plotpoint}}
\put(1261,344){\usebox{\plotpoint}}
\put(1262,343){\usebox{\plotpoint}}
\put(1263,342){\usebox{\plotpoint}}
\put(1264,339){\usebox{\plotpoint}}
\put(1265,339){\usebox{\plotpoint}}
\put(1266,336){\usebox{\plotpoint}}
\put(1267,334){\usebox{\plotpoint}}
\put(1268,334){\usebox{\plotpoint}}
\put(1269,333){\usebox{\plotpoint}}
\put(1270,332){\usebox{\plotpoint}}
\put(1271,331){\usebox{\plotpoint}}
\put(1272,328){\usebox{\plotpoint}}
\put(1273,326){\usebox{\plotpoint}}
\put(1274,324){\usebox{\plotpoint}}
\put(1275,324){\usebox{\plotpoint}}
\put(1276,323){\usebox{\plotpoint}}
\put(1277,322){\usebox{\plotpoint}}
\put(1278,319){\usebox{\plotpoint}}
\put(1279,319){\usebox{\plotpoint}}
\put(1280,316){\usebox{\plotpoint}}
\put(1281,314){\usebox{\plotpoint}}
\put(1282,312){\usebox{\plotpoint}}
\put(1283,312){\usebox{\plotpoint}}
\put(1285,309){\usebox{\plotpoint}}
\put(1286,307){\usebox{\plotpoint}}
\put(1287,305){\usebox{\plotpoint}}
\put(1288,305){\usebox{\plotpoint}}
\put(1289,304){\usebox{\plotpoint}}
\put(1290,303){\usebox{\plotpoint}}
\put(1291,300){\usebox{\plotpoint}}
\put(1292,298){\usebox{\plotpoint}}
\put(1293,296){\usebox{\plotpoint}}
\put(1294,294){\usebox{\plotpoint}}
\put(1295,292){\usebox{\plotpoint}}
\put(1296,292){\usebox{\plotpoint}}
\put(1298,289){\usebox{\plotpoint}}
\put(1299,287){\usebox{\plotpoint}}
\put(1300,285){\usebox{\plotpoint}}
\put(1301,283){\usebox{\plotpoint}}
\put(1302,281){\usebox{\plotpoint}}
\put(1303,281){\usebox{\plotpoint}}
\put(1304,280){\usebox{\plotpoint}}
\put(1305,277){\usebox{\plotpoint}}
\put(1306,275){\usebox{\plotpoint}}
\put(1307,273){\usebox{\plotpoint}}
\put(1308,271){\usebox{\plotpoint}}
\put(1309,269){\usebox{\plotpoint}}
\put(1310,269){\usebox{\plotpoint}}
\put(1311,268){\usebox{\plotpoint}}
\put(1312,265){\usebox{\plotpoint}}
\put(1313,263){\usebox{\plotpoint}}
\put(1314,261){\usebox{\plotpoint}}
\put(1315,258){\usebox{\plotpoint}}
\put(1316,258){\usebox{\plotpoint}}
\put(1317,257){\usebox{\plotpoint}}
\put(1318,254){\usebox{\plotpoint}}
\put(1319,252){\usebox{\plotpoint}}
\put(1320,250){\usebox{\plotpoint}}
\put(1321,248){\usebox{\plotpoint}}
\put(1322,245){\usebox{\plotpoint}}
\put(1323,245){\usebox{\plotpoint}}
\put(1324,244){\usebox{\plotpoint}}
\put(1325,241){\usebox{\plotpoint}}
\put(1326,239){\usebox{\plotpoint}}
\put(1327,236){\usebox{\plotpoint}}
\put(1328,234){\usebox{\plotpoint}}
\put(1329,232){\usebox{\plotpoint}}
\put(1330,230){\usebox{\plotpoint}}
\put(1331,229){\usebox{\plotpoint}}
\put(1332,227){\usebox{\plotpoint}}
\put(1333,224){\usebox{\plotpoint}}
\put(1334,222){\usebox{\plotpoint}}
\put(1335,219){\usebox{\plotpoint}}
\put(1336,217){\usebox{\plotpoint}}
\put(1337,217){\usebox{\plotpoint}}
\put(1338,216){\usebox{\plotpoint}}
\put(1339,212){\usebox{\plotpoint}}
\put(1340,209){\usebox{\plotpoint}}
\put(1341,207){\usebox{\plotpoint}}
\put(1342,204){\usebox{\plotpoint}}
\put(1343,202){\usebox{\plotpoint}}
\put(1344,200){\usebox{\plotpoint}}
\put(1345,199){\usebox{\plotpoint}}
\put(1346,196){\usebox{\plotpoint}}
\put(1347,193){\usebox{\plotpoint}}
\put(1348,191){\usebox{\plotpoint}}
\put(1349,188){\usebox{\plotpoint}}
\put(1350,186){\usebox{\plotpoint}}
\put(1351,185){\usebox{\plotpoint}}
\put(1352,182){\usebox{\plotpoint}}
\put(1353,179){\usebox{\plotpoint}}
\put(1354,176){\usebox{\plotpoint}}
\put(1355,173){\usebox{\plotpoint}}
\put(1356,170){\usebox{\plotpoint}}
\put(1357,168){\usebox{\plotpoint}}
\put(1358,167){\usebox{\plotpoint}}
\put(1359,164){\usebox{\plotpoint}}
\put(1360,161){\usebox{\plotpoint}}
\put(1361,158){\usebox{\plotpoint}}
\put(265,745){\usebox{\plotpoint}}
\put(265,735){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(266,731){\usebox{\plotpoint}}
\put(267,728){\usebox{\plotpoint}}
\put(268,723){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(269,720){\usebox{\plotpoint}}
\put(270,716){\usebox{\plotpoint}}
\put(271,714){\usebox{\plotpoint}}
\put(272,711){\usebox{\plotpoint}}
\put(273,711){\usebox{\plotpoint}}
\put(274,710){\usebox{\plotpoint}}
\put(275,707){\usebox{\plotpoint}}
\put(276,705){\usebox{\plotpoint}}
\put(277,703){\usebox{\plotpoint}}
\put(278,703){\usebox{\plotpoint}}
\put(279,700){\usebox{\plotpoint}}
\put(280,700){\usebox{\plotpoint}}
\put(282,697){\usebox{\plotpoint}}
\put(283,697){\usebox{\plotpoint}}
\put(284,696){\usebox{\plotpoint}}
\put(285,695){\usebox{\plotpoint}}
\put(286,694){\usebox{\plotpoint}}
\put(287,693){\usebox{\plotpoint}}
\put(289,692){\usebox{\plotpoint}}
\put(290,691){\usebox{\plotpoint}}
\put(291,690){\usebox{\plotpoint}}
\put(292,689){\usebox{\plotpoint}}
\put(293,688){\usebox{\plotpoint}}
\put(294,687){\usebox{\plotpoint}}
\put(296,686){\usebox{\plotpoint}}
\put(297,685){\usebox{\plotpoint}}
\put(298,684){\usebox{\plotpoint}}
\put(299,683){\usebox{\plotpoint}}
\put(302,682){\usebox{\plotpoint}}
\put(303,681){\usebox{\plotpoint}}
\put(304,680){\usebox{\plotpoint}}
\put(306,679){\usebox{\plotpoint}}
\put(307,678){\usebox{\plotpoint}}
\put(310,677){\usebox{\plotpoint}}
\put(311,676){\usebox{\plotpoint}}
\put(313,675){\usebox{\plotpoint}}
\put(314,674){\usebox{\plotpoint}}
\put(317,673){\usebox{\plotpoint}}
\put(319,672){\usebox{\plotpoint}}
\put(321,671){\usebox{\plotpoint}}
\put(323,670){\usebox{\plotpoint}}
\put(325,669){\usebox{\plotpoint}}
\put(327,668){\usebox{\plotpoint}}
\put(330,667){\usebox{\plotpoint}}
\put(332,666){\usebox{\plotpoint}}
\put(336,665){\usebox{\plotpoint}}
\put(338,664){\usebox{\plotpoint}}
\put(340,663){\usebox{\plotpoint}}
\put(343,662){\usebox{\plotpoint}}
\put(346,661){\usebox{\plotpoint}}
\put(348,660){\usebox{\plotpoint}}
\put(351,659){\usebox{\plotpoint}}
\put(354,658){\usebox{\plotpoint}}
\put(357,657){\usebox{\plotpoint}}
\put(360,656){\usebox{\plotpoint}}
\put(364,655){\usebox{\plotpoint}}
\put(367,654){\usebox{\plotpoint}}
\put(370,653){\usebox{\plotpoint}}
\put(373,652){\usebox{\plotpoint}}
\put(377,651){\usebox{\plotpoint}}
\put(380,650){\usebox{\plotpoint}}
\put(384,649){\usebox{\plotpoint}}
\put(387,648){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(392,647){\usebox{\plotpoint}}
\put(395,646){\usebox{\plotpoint}}
\put(399,645){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(404,644){\usebox{\plotpoint}}
\put(407,643){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(412,642){\usebox{\plotpoint}}
\put(415,641){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(420,640){\usebox{\plotpoint}}
\put(424,639){\usebox{\plotpoint}}
\put(428,638){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(433,637){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(438,636){\usebox{\plotpoint}}
\put(442,635){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(447,634){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(452,633){\usebox{\plotpoint}}
\put(456,632){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(461,631){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(466,630){\usebox{\plotpoint}}
\put(470,629){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(476,628){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(481,627){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(486,626){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(492,625){\usebox{\plotpoint}}
\put(496,624){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(502,623){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(508,622){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(513,621){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(519,620){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(524,619){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(529,618){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(535,617){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(541,616){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(547,615){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(553,614){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(558,613){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(564,612){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(570,611){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(576,610){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(582,609){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(588,608){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(594,607){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(600,606){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(605,605){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(611,604){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(618,603){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(624,602){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(630,601){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(636,600){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(642,599){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(649,598){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(655,597){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(661,596){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(668,595){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(673,594){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(679,593){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(686,592){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(692,591){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(698,590){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(705,589){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(711,588){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(717,587){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(723,586){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(730,585){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(736,584){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(741,583){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(749,582){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(754,581){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(760,580){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(767,579){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(773,578){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(779,577){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(786,576){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(792,575){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(798,574){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(804,573){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(811,572){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(817,571){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(822,570){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(828,569){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(834,568){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(840,567){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(847,566){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(853,565){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(859,564){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(865,563){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(871,562){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(876,561){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(882,560){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(888,559){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(894,558){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(900,557){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(906,556){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(912,555){\usebox{\plotpoint}}
\put(916,554){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(922,553){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(928,552){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(934,551){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(940,550){\usebox{\plotpoint}}
\put(944,549){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(950,548){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(956,547){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(962,546){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(967,545){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(973,544){\usebox{\plotpoint}}
\put(977,543){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(983,542){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(988,541){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(994,540){\usebox{\plotpoint}}
\put(998,539){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1004,538){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1009,537){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1015,536){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1020,535){\usebox{\plotpoint}}
\put(1024,534){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1030,533){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1035,532){\usebox{\plotpoint}}
\put(1039,531){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1044,530){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1049,529){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1055,528){\usebox{\plotpoint}}
\put(1059,527){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1064,526){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1069,525){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1074,524){\usebox{\plotpoint}}
\put(1078,523){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1083,522){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1088,521){\usebox{\plotpoint}}
\put(1091,520){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1096,519){\usebox{\plotpoint}}
\put(1100,518){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1105,517){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1110,516){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1115,515){\usebox{\plotpoint}}
\put(1118,514){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1123,513){\usebox{\plotpoint}}
\put(1126,512){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1131,511){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1136,510){\usebox{\plotpoint}}
\put(1139,509){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1144,508){\usebox{\plotpoint}}
\put(1147,507){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1152,506){\usebox{\plotpoint}}
\put(1156,505){\usebox{\plotpoint}}
\put(1159,504){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1164,503){\usebox{\plotpoint}}
\put(1167,502){\usebox{\plotpoint}}
\put(1171,501){\usebox{\plotpoint}}
\put(1174,500){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1179,499){\usebox{\plotpoint}}
\put(1183,498){\usebox{\plotpoint}}
\put(1186,497){\usebox{\plotpoint}}
\put(1190,496){\usebox{\plotpoint}}
\put(1193,495){\usebox{\plotpoint}}
\put(1197,494){\usebox{\plotpoint}}
\put(1200,493){\usebox{\plotpoint}}
\put(1204,492){\usebox{\plotpoint}}
\put(1207,491){\usebox{\plotpoint}}
\put(1211,490){\usebox{\plotpoint}}
\put(1214,489){\usebox{\plotpoint}}
\put(1218,488){\usebox{\plotpoint}}
\put(1220,487){\usebox{\plotpoint}}
\put(1224,486){\usebox{\plotpoint}}
\put(1227,485){\usebox{\plotpoint}}
\put(1230,484){\usebox{\plotpoint}}
\put(1233,483){\usebox{\plotpoint}}
\put(1237,482){\usebox{\plotpoint}}
\put(1239,481){\usebox{\plotpoint}}
\put(1242,480){\usebox{\plotpoint}}
\put(1245,479){\usebox{\plotpoint}}
\put(1248,478){\usebox{\plotpoint}}
\put(1251,477){\usebox{\plotpoint}}
\put(1254,476){\usebox{\plotpoint}}
\put(1256,475){\usebox{\plotpoint}}
\put(1260,474){\usebox{\plotpoint}}
\put(1262,473){\usebox{\plotpoint}}
\put(1265,472){\usebox{\plotpoint}}
\put(1268,471){\usebox{\plotpoint}}
\put(1271,470){\usebox{\plotpoint}}
\put(1273,469){\usebox{\plotpoint}}
\put(1275,468){\usebox{\plotpoint}}
\put(1279,467){\usebox{\plotpoint}}
\put(1281,466){\usebox{\plotpoint}}
\put(1283,465){\usebox{\plotpoint}}
\put(1286,464){\usebox{\plotpoint}}
\put(1288,463){\usebox{\plotpoint}}
\put(1291,462){\usebox{\plotpoint}}
\put(1293,461){\usebox{\plotpoint}}
\put(1295,460){\usebox{\plotpoint}}
\put(1298,459){\usebox{\plotpoint}}
\put(1300,458){\usebox{\plotpoint}}
\put(1302,457){\usebox{\plotpoint}}
\put(1303,456){\usebox{\plotpoint}}
\put(1306,455){\usebox{\plotpoint}}
\put(1308,454){\usebox{\plotpoint}}
\put(1310,453){\usebox{\plotpoint}}
\put(1313,452){\usebox{\plotpoint}}
\put(1314,451){\usebox{\plotpoint}}
\put(1316,450){\usebox{\plotpoint}}
\put(1319,449){\usebox{\plotpoint}}
\put(1321,448){\usebox{\plotpoint}}
\put(1322,447){\usebox{\plotpoint}}
\put(1325,446){\usebox{\plotpoint}}
\put(1326,445){\usebox{\plotpoint}}
\put(1328,444){\usebox{\plotpoint}}
\put(1329,443){\usebox{\plotpoint}}
\put(1332,442){\usebox{\plotpoint}}
\put(1333,441){\usebox{\plotpoint}}
\put(1335,440){\usebox{\plotpoint}}
\put(1336,439){\usebox{\plotpoint}}
\put(1339,438){\usebox{\plotpoint}}
\put(1340,437){\usebox{\plotpoint}}
\put(1341,436){\usebox{\plotpoint}}
\put(1343,435){\usebox{\plotpoint}}
\put(1344,434){\usebox{\plotpoint}}
\put(1346,433){\usebox{\plotpoint}}
\put(1348,432){\usebox{\plotpoint}}
\put(1349,431){\usebox{\plotpoint}}
\put(1350,430){\usebox{\plotpoint}}
\put(1352,429){\usebox{\plotpoint}}
\put(1354,428){\usebox{\plotpoint}}
\put(1355,427){\usebox{\plotpoint}}
\put(1356,426){\usebox{\plotpoint}}
\put(1357,425){\usebox{\plotpoint}}
\put(1359,424){\usebox{\plotpoint}}
\put(1360,423){\usebox{\plotpoint}}
\put(1362,422){\usebox{\plotpoint}}
\put(1363,421){\usebox{\plotpoint}}
\put(1364,420){\usebox{\plotpoint}}
\put(1366,419){\usebox{\plotpoint}}
\put(1367,418){\usebox{\plotpoint}}
\put(1368,417){\usebox{\plotpoint}}
\put(1369,416){\usebox{\plotpoint}}
\put(1370,415){\usebox{\plotpoint}}
\put(1371,414){\usebox{\plotpoint}}
\put(1373,411){\usebox{\plotpoint}}
\put(1374,411){\usebox{\plotpoint}}
\put(1375,410){\usebox{\plotpoint}}
\put(1376,409){\usebox{\plotpoint}}
\put(1377,408){\usebox{\plotpoint}}
\put(1379,407){\usebox{\plotpoint}}
\put(1380,404){\usebox{\plotpoint}}
\put(1381,404){\usebox{\plotpoint}}
\put(1382,403){\usebox{\plotpoint}}
\put(1383,402){\usebox{\plotpoint}}
\put(1384,401){\usebox{\plotpoint}}
\put(1385,400){\usebox{\plotpoint}}
\put(1386,399){\usebox{\plotpoint}}
\put(1387,396){\usebox{\plotpoint}}
\put(1388,396){\usebox{\plotpoint}}
\put(1389,395){\usebox{\plotpoint}}
\put(1390,392){\usebox{\plotpoint}}
\put(1391,392){\usebox{\plotpoint}}
\put(1392,391){\usebox{\plotpoint}}
\put(1393,390){\usebox{\plotpoint}}
\put(1394,387){\usebox{\plotpoint}}
\put(1395,387){\usebox{\plotpoint}}
\put(1396,384){\usebox{\plotpoint}}
\put(1397,382){\usebox{\plotpoint}}
\put(1398,382){\usebox{\plotpoint}}
\put(1399,381){\usebox{\plotpoint}}
\put(1400,378){\usebox{\plotpoint}}
\put(1401,376){\usebox{\plotpoint}}
\put(1402,374){\usebox{\plotpoint}}
\put(1403,372){\usebox{\plotpoint}}
\put(1404,372){\usebox{\plotpoint}}
\put(1405,371){\usebox{\plotpoint}}
\put(1406,368){\usebox{\plotpoint}}
\put(1407,365){\usebox{\plotpoint}}
\put(1408,363){\usebox{\plotpoint}}
\put(1409,360){\usebox{\plotpoint}}
\put(1410,357){\usebox{\plotpoint}}
\put(1411,357){\usebox{\plotpoint}}
\put(1412,356){\usebox{\plotpoint}}
\put(1413,352){\usebox{\plotpoint}}
\put(1414,348){\usebox{\plotpoint}}
\put(1415,345){\usebox{\plotpoint}}
\put(1416,342){\usebox{\plotpoint}}
\put(1417,338){\usebox{\plotpoint}}
\put(1418,336){\usebox{\plotpoint}}
\put(1419,334){\usebox{\plotpoint}}
\put(1420,330){\usebox{\plotpoint}}
\put(1421,325){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1422,320){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1423,314){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1424,308){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1425,304){\usebox{\plotpoint}}
\put(1426,301){\usebox{\plotpoint}}
\put(1427,293){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1428,284){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1429,274){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1430,261){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(1431,244){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(1432,232){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1433,220){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1434,180){\rule[-0.500pt]{1.000pt}{9.636pt}}
\put(1435,158){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(265,660){\usebox{\plotpoint}}
\put(265,649){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(266,646){\usebox{\plotpoint}}
\put(267,643){\usebox{\plotpoint}}
\put(268,638){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(269,634){\usebox{\plotpoint}}
\put(270,631){\usebox{\plotpoint}}
\put(271,628){\usebox{\plotpoint}}
\put(272,625){\usebox{\plotpoint}}
\put(273,625){\usebox{\plotpoint}}
\put(274,624){\usebox{\plotpoint}}
\put(275,621){\usebox{\plotpoint}}
\put(276,619){\usebox{\plotpoint}}
\put(277,617){\usebox{\plotpoint}}
\put(278,615){\usebox{\plotpoint}}
\put(279,615){\usebox{\plotpoint}}
\put(280,614){\usebox{\plotpoint}}
\put(281,613){\usebox{\plotpoint}}
\put(282,612){\usebox{\plotpoint}}
\put(283,609){\usebox{\plotpoint}}
\put(284,609){\usebox{\plotpoint}}
\put(285,608){\usebox{\plotpoint}}
\put(286,607){\usebox{\plotpoint}}
\put(287,606){\usebox{\plotpoint}}
\put(289,605){\usebox{\plotpoint}}
\put(290,604){\usebox{\plotpoint}}
\put(291,603){\usebox{\plotpoint}}
\put(292,602){\usebox{\plotpoint}}
\put(293,601){\usebox{\plotpoint}}
\put(294,600){\usebox{\plotpoint}}
\put(296,599){\usebox{\plotpoint}}
\put(297,598){\usebox{\plotpoint}}
\put(298,597){\usebox{\plotpoint}}
\put(299,596){\usebox{\plotpoint}}
\put(300,595){\usebox{\plotpoint}}
\put(302,594){\usebox{\plotpoint}}
\put(304,593){\usebox{\plotpoint}}
\put(305,592){\usebox{\plotpoint}}
\put(306,591){\usebox{\plotpoint}}
\put(309,590){\usebox{\plotpoint}}
\put(310,589){\usebox{\plotpoint}}
\put(312,588){\usebox{\plotpoint}}
\put(313,587){\usebox{\plotpoint}}
\put(316,586){\usebox{\plotpoint}}
\put(317,585){\usebox{\plotpoint}}
\put(319,584){\usebox{\plotpoint}}
\put(321,583){\usebox{\plotpoint}}
\put(324,582){\usebox{\plotpoint}}
\put(325,581){\usebox{\plotpoint}}
\put(327,580){\usebox{\plotpoint}}
\put(330,579){\usebox{\plotpoint}}
\put(332,578){\usebox{\plotpoint}}
\put(334,577){\usebox{\plotpoint}}
\put(337,576){\usebox{\plotpoint}}
\put(339,575){\usebox{\plotpoint}}
\put(341,574){\usebox{\plotpoint}}
\put(344,573){\usebox{\plotpoint}}
\put(347,572){\usebox{\plotpoint}}
\put(350,571){\usebox{\plotpoint}}
\put(352,570){\usebox{\plotpoint}}
\put(356,569){\usebox{\plotpoint}}
\put(358,568){\usebox{\plotpoint}}
\put(360,567){\usebox{\plotpoint}}
\put(364,566){\usebox{\plotpoint}}
\put(367,565){\usebox{\plotpoint}}
\put(370,564){\usebox{\plotpoint}}
\put(373,563){\usebox{\plotpoint}}
\put(377,562){\usebox{\plotpoint}}
\put(379,561){\usebox{\plotpoint}}
\put(382,560){\usebox{\plotpoint}}
\put(386,559){\usebox{\plotpoint}}
\put(390,558){\usebox{\plotpoint}}
\put(393,557){\usebox{\plotpoint}}
\put(397,556){\usebox{\plotpoint}}
\put(400,555){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(405,554){\usebox{\plotpoint}}
\put(408,553){\usebox{\plotpoint}}
\put(412,552){\usebox{\plotpoint}}
\put(415,551){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(420,550){\usebox{\plotpoint}}
\put(424,549){\usebox{\plotpoint}}
\put(428,548){\usebox{\plotpoint}}
\put(432,547){\usebox{\plotpoint}}
\put(436,546){\usebox{\plotpoint}}
\put(440,545){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(445,544){\usebox{\plotpoint}}
\put(449,543){\usebox{\plotpoint}}
\put(453,542){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(458,541){\usebox{\plotpoint}}
\put(462,540){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(467,539){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(472,538){\usebox{\plotpoint}}
\put(476,537){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(481,536){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(486,535){\usebox{\plotpoint}}
\put(490,534){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(495,533){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(501,532){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(506,531){\usebox{\plotpoint}}
\put(510,530){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(515,529){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(521,528){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(526,527){\usebox{\plotpoint}}
\put(530,526){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(536,525){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(541,524){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(547,523){\usebox{\plotpoint}}
\put(551,522){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(557,521){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(562,520){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(568,519){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(574,518){\usebox{\plotpoint}}
\put(578,517){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(584,516){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(590,515){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(595,514){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(601,513){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(607,512){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(612,511){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(617,510){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(623,509){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(629,508){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(635,507){\usebox{\plotpoint}}
\put(639,506){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(645,505){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(651,504){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(657,503){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(663,502){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(669,501){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(675,500){\usebox{\plotpoint}}
\put(679,499){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(685,498){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(691,497){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(697,496){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(703,495){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(709,494){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(714,493){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(719,492){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(725,491){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(731,490){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(737,489){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(743,488){\usebox{\plotpoint}}
\put(747,487){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(753,486){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(759,485){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(765,484){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(771,483){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(776,482){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(781,481){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(787,480){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(793,479){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(798,478){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(804,477){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(810,476){\usebox{\plotpoint}}
\put(814,475){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(820,474){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(826,473){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(831,472){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(836,471){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(841,470){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(847,469){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(852,468){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(858,467){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(864,466){\usebox{\plotpoint}}
\put(868,465){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(874,464){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(879,463){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(885,462){\usebox{\plotpoint}}
\put(889,461){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(894,460){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(900,459){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(905,458){\usebox{\plotpoint}}
\put(909,457){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(915,456){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(920,455){\usebox{\plotpoint}}
\put(924,454){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(930,453){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(935,452){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(940,451){\usebox{\plotpoint}}
\put(944,450){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(949,449){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(955,448){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(960,447){\usebox{\plotpoint}}
\put(964,446){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(969,445){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(974,444){\usebox{\plotpoint}}
\put(978,443){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(983,442){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(988,441){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(993,440){\usebox{\plotpoint}}
\put(996,439){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1001,438){\usebox{\plotpoint}}
\put(1005,437){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1010,436){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1015,435){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1020,434){\usebox{\plotpoint}}
\put(1023,433){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1028,432){\usebox{\plotpoint}}
\put(1032,431){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1037,430){\usebox{\plotpoint}}
\put(1041,429){\usebox{\plotpoint}}
\put(1045,428){\usebox{\plotpoint}}
\put(1049,427){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1054,426){\usebox{\plotpoint}}
\put(1057,425){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1062,424){\usebox{\plotpoint}}
\put(1065,423){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1070,422){\usebox{\plotpoint}}
\put(1074,421){\usebox{\plotpoint}}
\put(1078,420){\usebox{\plotpoint}}
\put(1082,419){\usebox{\plotpoint}}
\put(1086,418){\usebox{\plotpoint}}
\put(1090,417){\usebox{\plotpoint}}
\put(1093,416){\usebox{\plotpoint}}
\put(1097,415){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1102,414){\usebox{\plotpoint}}
\put(1105,413){\usebox{\plotpoint}}
\put(1109,412){\usebox{\plotpoint}}
\put(1112,411){\usebox{\plotpoint}}
\put(1116,410){\usebox{\plotpoint}}
\put(1120,409){\usebox{\plotpoint}}
\put(1124,408){\usebox{\plotpoint}}
\put(1127,407){\usebox{\plotpoint}}
\put(1131,406){\usebox{\plotpoint}}
\put(1134,405){\usebox{\plotpoint}}
\put(1138,404){\usebox{\plotpoint}}
\put(1142,403){\usebox{\plotpoint}}
\put(1145,402){\usebox{\plotpoint}}
\put(1149,401){\usebox{\plotpoint}}
\put(1152,400){\usebox{\plotpoint}}
\put(1154,399){\usebox{\plotpoint}}
\put(1158,398){\usebox{\plotpoint}}
\put(1161,397){\usebox{\plotpoint}}
\put(1165,396){\usebox{\plotpoint}}
\put(1169,395){\usebox{\plotpoint}}
\put(1171,394){\usebox{\plotpoint}}
\put(1174,393){\usebox{\plotpoint}}
\put(1178,392){\usebox{\plotpoint}}
\put(1181,391){\usebox{\plotpoint}}
\put(1184,390){\usebox{\plotpoint}}
\put(1187,389){\usebox{\plotpoint}}
\put(1190,388){\usebox{\plotpoint}}
\put(1193,387){\usebox{\plotpoint}}
\put(1197,386){\usebox{\plotpoint}}
\put(1199,385){\usebox{\plotpoint}}
\put(1203,384){\usebox{\plotpoint}}
\put(1205,383){\usebox{\plotpoint}}
\put(1208,382){\usebox{\plotpoint}}
\put(1211,381){\usebox{\plotpoint}}
\put(1213,380){\usebox{\plotpoint}}
\put(1217,379){\usebox{\plotpoint}}
\put(1219,378){\usebox{\plotpoint}}
\put(1221,377){\usebox{\plotpoint}}
\put(1225,376){\usebox{\plotpoint}}
\put(1227,375){\usebox{\plotpoint}}
\put(1230,374){\usebox{\plotpoint}}
\put(1233,373){\usebox{\plotpoint}}
\put(1235,372){\usebox{\plotpoint}}
\put(1238,371){\usebox{\plotpoint}}
\put(1240,370){\usebox{\plotpoint}}
\put(1242,369){\usebox{\plotpoint}}
\put(1246,368){\usebox{\plotpoint}}
\put(1248,367){\usebox{\plotpoint}}
\put(1251,366){\usebox{\plotpoint}}
\put(1253,365){\usebox{\plotpoint}}
\put(1255,364){\usebox{\plotpoint}}
\put(1258,363){\usebox{\plotpoint}}
\put(1260,362){\usebox{\plotpoint}}
\put(1262,361){\usebox{\plotpoint}}
\put(1265,360){\usebox{\plotpoint}}
\put(1267,359){\usebox{\plotpoint}}
\put(1269,358){\usebox{\plotpoint}}
\put(1272,357){\usebox{\plotpoint}}
\put(1274,356){\usebox{\plotpoint}}
\put(1275,355){\usebox{\plotpoint}}
\put(1278,354){\usebox{\plotpoint}}
\put(1280,353){\usebox{\plotpoint}}
\put(1282,352){\usebox{\plotpoint}}
\put(1285,351){\usebox{\plotpoint}}
\put(1286,350){\usebox{\plotpoint}}
\put(1288,349){\usebox{\plotpoint}}
\put(1291,348){\usebox{\plotpoint}}
\put(1293,347){\usebox{\plotpoint}}
\put(1294,346){\usebox{\plotpoint}}
\put(1296,345){\usebox{\plotpoint}}
\put(1299,344){\usebox{\plotpoint}}
\put(1300,343){\usebox{\plotpoint}}
\put(1302,342){\usebox{\plotpoint}}
\put(1303,341){\usebox{\plotpoint}}
\put(1306,340){\usebox{\plotpoint}}
\put(1308,339){\usebox{\plotpoint}}
\put(1309,338){\usebox{\plotpoint}}
\put(1312,337){\usebox{\plotpoint}}
\put(1313,336){\usebox{\plotpoint}}
\put(1315,335){\usebox{\plotpoint}}
\put(1316,334){\usebox{\plotpoint}}
\put(1318,333){\usebox{\plotpoint}}
\put(1320,332){\usebox{\plotpoint}}
\put(1321,331){\usebox{\plotpoint}}
\put(1323,330){\usebox{\plotpoint}}
\put(1325,329){\usebox{\plotpoint}}
\put(1326,328){\usebox{\plotpoint}}
\put(1328,327){\usebox{\plotpoint}}
\put(1329,326){\usebox{\plotpoint}}
\put(1330,325){\usebox{\plotpoint}}
\put(1333,324){\usebox{\plotpoint}}
\put(1334,323){\usebox{\plotpoint}}
\put(1335,322){\usebox{\plotpoint}}
\put(1337,321){\usebox{\plotpoint}}
\put(1339,320){\usebox{\plotpoint}}
\put(1340,319){\usebox{\plotpoint}}
\put(1341,318){\usebox{\plotpoint}}
\put(1342,317){\usebox{\plotpoint}}
\put(1344,316){\usebox{\plotpoint}}
\put(1346,315){\usebox{\plotpoint}}
\put(1347,314){\usebox{\plotpoint}}
\put(1348,313){\usebox{\plotpoint}}
\put(1349,312){\usebox{\plotpoint}}
\put(1350,311){\usebox{\plotpoint}}
\put(1352,310){\usebox{\plotpoint}}
\put(1353,309){\usebox{\plotpoint}}
\put(1354,308){\usebox{\plotpoint}}
\put(1355,307){\usebox{\plotpoint}}
\put(1356,306){\usebox{\plotpoint}}
\put(1357,305){\usebox{\plotpoint}}
\put(1359,304){\usebox{\plotpoint}}
\put(1360,303){\usebox{\plotpoint}}
\put(1361,302){\usebox{\plotpoint}}
\put(1362,301){\usebox{\plotpoint}}
\put(1363,300){\usebox{\plotpoint}}
\put(1364,299){\usebox{\plotpoint}}
\put(1366,298){\usebox{\plotpoint}}
\put(1367,297){\usebox{\plotpoint}}
\put(1368,296){\usebox{\plotpoint}}
\put(1369,295){\usebox{\plotpoint}}
\put(1370,292){\usebox{\plotpoint}}
\put(1371,292){\usebox{\plotpoint}}
\put(1373,291){\usebox{\plotpoint}}
\put(1374,290){\usebox{\plotpoint}}
\put(1375,289){\usebox{\plotpoint}}
\put(1376,286){\usebox{\plotpoint}}
\put(1377,286){\usebox{\plotpoint}}
\put(1379,285){\usebox{\plotpoint}}
\put(1380,282){\usebox{\plotpoint}}
\put(1381,282){\usebox{\plotpoint}}
\put(1382,279){\usebox{\plotpoint}}
\put(1383,279){\usebox{\plotpoint}}
\put(1384,278){\usebox{\plotpoint}}
\put(1386,275){\usebox{\plotpoint}}
\put(1387,275){\usebox{\plotpoint}}
\put(1388,272){\usebox{\plotpoint}}
\put(1389,270){\usebox{\plotpoint}}
\put(1390,270){\usebox{\plotpoint}}
\put(1391,269){\usebox{\plotpoint}}
\put(1392,268){\usebox{\plotpoint}}
\put(1393,265){\usebox{\plotpoint}}
\put(1394,265){\usebox{\plotpoint}}
\put(1395,262){\usebox{\plotpoint}}
\put(1396,260){\usebox{\plotpoint}}
\put(1397,258){\usebox{\plotpoint}}
\put(1398,258){\usebox{\plotpoint}}
\put(1399,257){\usebox{\plotpoint}}
\put(1400,254){\usebox{\plotpoint}}
\put(1401,252){\usebox{\plotpoint}}
\put(1402,250){\usebox{\plotpoint}}
\put(1403,247){\usebox{\plotpoint}}
\put(1404,247){\usebox{\plotpoint}}
\put(1405,246){\usebox{\plotpoint}}
\put(1406,243){\usebox{\plotpoint}}
\put(1407,240){\usebox{\plotpoint}}
\put(1408,237){\usebox{\plotpoint}}
\put(1409,235){\usebox{\plotpoint}}
\put(1410,232){\usebox{\plotpoint}}
\put(1411,230){\usebox{\plotpoint}}
\put(1412,229){\usebox{\plotpoint}}
\put(1413,226){\usebox{\plotpoint}}
\put(1414,222){\usebox{\plotpoint}}
\put(1415,219){\usebox{\plotpoint}}
\put(1416,215){\usebox{\plotpoint}}
\put(1417,211){\usebox{\plotpoint}}
\put(1418,209){\usebox{\plotpoint}}
\put(1419,207){\usebox{\plotpoint}}
\put(1420,203){\usebox{\plotpoint}}
\put(1421,198){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1422,193){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1423,187){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1424,181){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1425,177){\usebox{\plotpoint}}
\put(1426,174){\usebox{\plotpoint}}
\put(1427,166){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1428,158){\rule[-0.500pt]{1.000pt}{1.927pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(265,825){\usebox{\plotpoint}}
\put(265,825){\usebox{\plotpoint}}
\put(268,804){\usebox{\plotpoint}}
\put(276,785){\usebox{\plotpoint}}
\put(289,770){\usebox{\plotpoint}}
\put(305,758){\usebox{\plotpoint}}
\put(322,749){\usebox{\plotpoint}}
\put(340,742){\usebox{\plotpoint}}
\put(359,735){\usebox{\plotpoint}}
\put(377,730){\usebox{\plotpoint}}
\put(396,725){\usebox{\plotpoint}}
\put(415,721){\usebox{\plotpoint}}
\put(434,717){\usebox{\plotpoint}}
\put(453,713){\usebox{\plotpoint}}
\put(473,710){\usebox{\plotpoint}}
\put(493,706){\usebox{\plotpoint}}
\put(512,703){\usebox{\plotpoint}}
\put(532,700){\usebox{\plotpoint}}
\put(552,698){\usebox{\plotpoint}}
\put(572,695){\usebox{\plotpoint}}
\put(591,692){\usebox{\plotpoint}}
\put(611,690){\usebox{\plotpoint}}
\put(631,688){\usebox{\plotpoint}}
\put(651,685){\usebox{\plotpoint}}
\put(671,683){\usebox{\plotpoint}}
\put(691,681){\usebox{\plotpoint}}
\put(711,679){\usebox{\plotpoint}}
\put(731,677){\usebox{\plotpoint}}
\put(751,675){\usebox{\plotpoint}}
\put(771,673){\usebox{\plotpoint}}
\put(791,671){\usebox{\plotpoint}}
\put(811,669){\usebox{\plotpoint}}
\put(831,667){\usebox{\plotpoint}}
\put(851,666){\usebox{\plotpoint}}
\put(872,664){\usebox{\plotpoint}}
\put(891,662){\usebox{\plotpoint}}
\put(911,660){\usebox{\plotpoint}}
\put(932,658){\usebox{\plotpoint}}
\put(952,656){\usebox{\plotpoint}}
\put(972,655){\usebox{\plotpoint}}
\put(992,653){\usebox{\plotpoint}}
\put(1012,651){\usebox{\plotpoint}}
\put(1032,649){\usebox{\plotpoint}}
\put(1052,647){\usebox{\plotpoint}}
\put(1072,645){\usebox{\plotpoint}}
\put(1092,642){\usebox{\plotpoint}}
\put(1111,640){\usebox{\plotpoint}}
\put(1131,638){\usebox{\plotpoint}}
\put(1151,635){\usebox{\plotpoint}}
\put(1170,632){\usebox{\plotpoint}}
\put(1190,629){\usebox{\plotpoint}}
\put(1210,626){\usebox{\plotpoint}}
\put(1229,622){\usebox{\plotpoint}}
\put(1248,618){\usebox{\plotpoint}}
\put(1267,614){\usebox{\plotpoint}}
\put(1286,609){\usebox{\plotpoint}}
\put(1305,603){\usebox{\plotpoint}}
\put(1323,595){\usebox{\plotpoint}}
\put(1341,587){\usebox{\plotpoint}}
\put(1358,578){\usebox{\plotpoint}}
\put(1374,566){\usebox{\plotpoint}}
\put(1388,552){\usebox{\plotpoint}}
\put(1401,536){\usebox{\plotpoint}}
\put(1410,517){\usebox{\plotpoint}}
\put(1417,498){\usebox{\plotpoint}}
\put(1423,478){\usebox{\plotpoint}}
\put(1427,458){\usebox{\plotpoint}}
\put(1429,437){\usebox{\plotpoint}}
\put(1431,417){\usebox{\plotpoint}}
\put(1432,396){\usebox{\plotpoint}}
\put(1434,375){\usebox{\plotpoint}}
\put(1434,354){\usebox{\plotpoint}}
\put(1435,334){\usebox{\plotpoint}}
\put(1435,313){\usebox{\plotpoint}}
\put(1435,292){\usebox{\plotpoint}}
\put(1435,271){\usebox{\plotpoint}}
\put(1435,251){\usebox{\plotpoint}}
\put(1435,230){\usebox{\plotpoint}}
\put(1435,209){\usebox{\plotpoint}}
\put(1435,188){\usebox{\plotpoint}}
\put(1435,168){\usebox{\plotpoint}}
\put(1435,158){\usebox{\plotpoint}}
\end{picture}

